Study of the Asymptotic Freedom of 2D Yukawa Models on the Lattice

We investigate on the lattice the Yukawa models in 2 dimensions with Z(2) and U(1) symmetries. These models reduce to the usual and chiral Gross-Neveu models, respectively, when the kinetic and the selfcoupling terms of the scalar field are turned off. The numerical data and mean field arguments suggest that, at least for some range of the scalar field hopping parameter, fermion mass is dynamically generated for arbitrarily weak Yukawa coupling. The models are asymptotically free in this coupling, like the Gross-Neveu models, even when the scalar quartic selfcoupling is strong.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
======== ======= file f1.ps  (Figure 1) ======= ======= ======= =======
%!
 /sp {showpage} def /gr {grestore} def /gs {gsave} def /n {newpath} def
/s {stroke} def /m {moveto} def /l {lineto} def /tl {translate} def
/sd {setdash} def /sw {setlinewidth} def /cp {closepath} def /f {fill} def
/e {eofill} def /g {setgray} def /o {show} def /ff {findfont} def
/ro {rotate} def /sf {setfont} def /cf {scalefont} def /a {arc} def
/mf {makefont} def /sc {scale} def /k {rmoveto} def /r {rlineto} def gs
0.240000 0.240000 sc 106 3435 tl 270 ro 0.000 g []0 sd 2 sw n 483 1350 m 0 -29
r
 2 -5 r 4 -4 r 5 -2 r 4 0 r 6 2 r 4 4 r 2 5 r 0 29 r s n 538 1357 m -4 -4 r
-4 -5 r -3 -8 r -2 -9 r 0 -8 r 2 -9 r 3 -8 r 4 -5 r 4 -4 r s n 555 1342 m 4 2 r
5 6 r 0 -40 r s n 587 1357 m 4 -4 r 4 -5 r 3 -8 r 2 -9 r 0 -8 r -2 -9 r -3 -8 r
-4 -5 r -4 -4 r s n 680 1336 m -8 -26 r s n 699 1335 m -2 1 r -2 0 r -4 -1 r
-7 -8 r -4 -2 r -2 0 r s n 678 1325 m 4 -2 r 2 -2 r 3 -9 r 2 -2 r 2 0 r 2 2 r s
n 710 1333 m 34 0 r s n 710 1321 m 34 0 r s n 769 1350 m -6 -2 r -4 -6 r -2 -9
r
 0 -6 r 2 -9 r 4 -6 r 6 -2 r 3 0 r 6 2 r 4 6 r 2 9 r 0 6 r -2 9 r -4 6 r -6 2 r
-3 0 r cp s n 799 1314 m -2 -2 r 2 -2 r 2 2 r -2 2 r cp s n 825 1350 m -5 -2 r
-4 -6 r -2 -9 r 0 -6 r 2 -9 r 4 -6 r 5 -2 r 4 0 r 6 2 r 4 6 r 1 9 r 0 6 r -1 9
r
 -4 6 r -6 2 r -4 0 r cp s n 909 1350 m 3 0 r 4 -2 r 2 -2 r 15 -36 r s n
922 1336 m -12 -26 r s n 945 1333 m 34 0 r s n 945 1321 m 34 0 r s n 1003 1350
m
 -6 -2 r -3 -6 r -2 -9 r 0 -6 r 2 -9 r 3 -6 r 6 -2 r 4 0 r 6 2 r 3 6 r 2 9 r
0 6 r -2 9 r -3 6 r -6 2 r -4 0 r cp s n 1033 1314 m -1 -2 r 1 -2 r 2 2 r -2 2
r
 cp s n 1060 1350 m -6 -2 r -4 -6 r -1 -9 r 0 -6 r 1 -9 r 4 -6 r 6 -2 r 4 0 r
5 2 r 4 6 r 2 9 r 0 6 r -2 9 r -4 6 r -5 2 r -4 0 r cp s n 1149 1350 m 0 -40 r
s
 n 1149 1350 m 26 -40 r s n 1175 1350 m 0 -40 r s n 1188 1329 m 0 -27 r s n
1188 1329 m 17 0 r s n 1188 1316 m 11 0 r s n 1214 1333 m 34 0 r s n 1214 1321
m
 34 0 r s n 1267 1342 m 4 2 r 6 6 r 0 -40 r s n 1324 1344 m -2 4 r -6 2 r -3 0
r
 -6 -2 r -4 -6 r -2 -9 r 0 -10 r 2 -7 r 4 -4 r 6 -2 r 1 0 r 6 2 r 4 4 r 2 5 r
0 2 r -2 6 r -4 4 r -6 2 r -1 0 r -6 -2 r -4 -4 r -2 -6 r s n 842 141 m 4 2 r
6 6 r 0 -40 r s n 907 156 m -34 -60 r s n 914 136 m 11 -27 r s n 937 136 m
-12 -27 r -3 -8 r -4 -3 r -4 -2 r -2 0 r s n 946 151 m 0 1 r 1 3 r 2 1 r 2 2 r
6 0 r 2 -2 r 1 -1 r 2 -3 r 0 -2 r -2 -3 r -2 -4 r -13 -13 r 18 0 r s n 49 738 m
27 0 r s n 55 738 m -4 -4 r -2 -4 r 0 -5 r 2 -4 r 4 -4 r 6 -2 r 3 0 r 6 2 r
4 4 r 2 4 r 0 5 r -2 4 r -4 4 r s n 49 753 m 27 0 r s n 57 753 m -6 6 r -2 4 r
0 5 r 2 4 r 6 2 r 19 0 r s n 57 774 m -6 6 r -2 3 r 0 6 r 2 4 r 6 2 r 19 0 r s
n
 56 808 m 28 0 r s n 56 808 m 0 17 r s n 70 808 m 0 10 r s n 1587 554 m 16 0 r
-8 -8 k 0 16 r s n 1615 558 m -2 -1 r 2 -2 r 1 2 r -1 1 r cp s n 1615 543 m
-2 -1 r 2 -2 r 1 2 r -1 1 r cp s n 1649 562 m 2 1 r 4 4 r 0 -27 r s n 1687 563
m
 -2 3 r -3 1 r -3 0 r -4 -1 r -2 -4 r -2 -7 r 0 -6 r 2 -5 r 2 -2 r 4 -2 r 1 0 r
4 2 r 3 2 r 1 4 r 0 1 r -1 4 r -3 2 r -4 2 r -1 0 r -4 -2 r -2 -2 r -2 -4 r s n
1695 568 m 0 1 r 1 2 r 1 1 r 2 1 r 3 0 r 2 -1 r 1 -1 r 1 -2 r 0 -2 r -1 -1 r
-2 -3 r -9 -9 r 13 0 r s n 1587 507 m 16 -16 r s n 1603 507 m -16 -16 r s n
1615 503 m -2 -2 r 2 -1 r 1 1 r -1 2 r cp s n 1615 487 m -2 -1 r 2 -1 r 1 1 r
-1 1 r cp s n 1648 511 m 13 0 r -7 -10 r 4 0 r 2 -1 r 1 -1 r 2 -4 r 0 -3 r
-2 -3 r -2 -3 r -4 -1 r -4 0 r -3 1 r -2 1 r -1 3 r s n 1671 505 m 0 1 r 2 3 r
1 1 r 3 1 r 5 0 r 2 -1 r 1 -1 r 2 -3 r 0 -2 r -2 -3 r -2 -4 r -13 -12 r 18 0 r
s
 n 1695 513 m 0 1 r 1 1 r 1 1 r 2 1 r 3 0 r 2 -1 r 1 -1 r 1 -1 r 0 -2 r -1 -2 r
-2 -2 r -9 -9 r 13 0 r s n 277 277 m 1248 0 r s n 277 277 m 0 14 r s n 381 305
m
 0 -28 r s n 485 277 m 0 14 r s n 589 305 m 0 -28 r s n 693 277 m 0 14 r s n
797 305 m 0 -28 r s n 901 277 m 0 14 r s n 1005 305 m 0 -28 r s n 1109 277 m
0 14 r s n 1213 305 m 0 -28 r s n 1317 277 m 0 14 r s n 1421 305 m 0 -28 r s n
1525 277 m 0 14 r s n 277 1248 m 1248 0 r s n 277 1248 m 0 -14 r s n 381 1220 m
0 28 r s n 485 1248 m 0 -14 r s n 589 1220 m 0 28 r s n 693 1248 m 0 -14 r s n
797 1220 m 0 28 r s n 901 1248 m 0 -14 r s n 1005 1220 m 0 28 r s n 1109 1248 m
0 -14 r s n 1213 1220 m 0 28 r s n 1317 1248 m 0 -14 r s n 1421 1220 m 0 28 r s
n 1525 1248 m 0 -14 r s n 378 228 m 0 1 r 1 2 r 1 2 r 3 1 r 5 0 r 3 -1 r 1 -2 r
1 -2 r 0 -3 r -1 -2 r -3 -4 r -12 -12 r 17 0 r s n 597 234 m -12 -18 r 19 0 r s
n 597 234 m 0 -26 r s n 809 230 m -1 3 r -4 1 r -2 0 r -4 -1 r -3 -4 r -1 -6 r
0 -7 r 1 -5 r 3 -2 r 4 -1 r 1 0 r 4 1 r 2 2 r 1 4 r 0 1 r -1 4 r -2 3 r -4 1 r
-1 0 r -4 -1 r -3 -3 r -1 -4 r s n 1007 234 m -4 -1 r -1 -3 r 0 -2 r 1 -3 r
3 -1 r 5 -1 r 4 -2 r 2 -2 r 1 -3 r 0 -3 r -1 -3 r -1 -1 r -4 -1 r -5 0 r -4 1 r
-1 1 r -1 3 r 0 3 r 1 3 r 3 2 r 3 2 r 5 1 r 3 1 r 1 3 r 0 2 r -1 3 r -4 1 r
-5 0 r cp s n 1199 229 m 2 1 r 4 4 r 0 -26 r s n 1228 234 m -4 -1 r -3 -4 r
-1 -6 r 0 -4 r 1 -6 r 3 -4 r 4 -1 r 2 0 r 4 1 r 3 4 r 1 6 r 0 4 r -1 6 r -3 4 r
-4 1 r -2 0 r cp s n 1407 229 m 2 1 r 4 4 r 0 -26 r s n 1430 228 m 0 1 r 1 2 r
1 2 r 3 1 r 5 0 r 2 -1 r 1 -2 r 2 -2 r 0 -3 r -2 -2 r -2 -4 r -13 -12 r 18 0 r
s
 n 277 277 m 0 971 r s n 277 423 m 14 0 r s n 249 427 m 0 1 r 1 2 r 1 1 r 1 0 r
4 0 r 1 0 r 1 -1 r 1 -2 r 0 -2 r -1 -1 r -2 -3 r -8 -8 r 12 0 r s n 277 616 m
14 0 r s n 258 625 m -8 0 r -1 -8 r 1 1 r 2 1 r 3 0 r 2 -1 r 2 -2 r 1 -2 r
0 -2 r -1 -3 r -2 -1 r -2 -1 r -3 0 r -2 1 r -1 1 r -1 1 r s n 277 277 m 28 0 r
s n 207 284 m 15 0 r s n 229 290 m 0 1 r 1 2 r 0 1 r 2 1 r 3 0 r 2 -1 r 1 -1 r
1 -2 r 0 -1 r -1 -2 r -2 -3 r -8 -8 r 12 0 r s n 160 284 m 3 2 r 4 3 r 0 -26 r
s
 n 189 289 m -3 -1 r -3 -4 r -1 -6 r 0 -4 r 1 -6 r 3 -4 r 3 -1 r 3 0 r 4 1 r
2 4 r 2 6 r 0 4 r -2 6 r -2 4 r -4 1 r -3 0 r cp s n 277 908 m 14 0 r s n
249 913 m 0 0 r 1 2 r 1 1 r 1 1 r 4 0 r 1 -1 r 1 -1 r 1 -2 r 0 -1 r -1 -2 r
-2 -3 r -8 -8 r 12 0 r s n 277 1101 m 14 0 r s n 258 1110 m -8 0 r -1 -8 r 1 1
r
 2 1 r 3 0 r 2 -1 r 2 -2 r 1 -2 r 0 -2 r -1 -2 r -2 -2 r -2 -1 r -3 0 r -2 1 r
-1 1 r -1 2 r s n 277 762 m 28 0 r s n 207 770 m 15 0 r s n 230 777 m 2 0 r
3 3 r 0 -18 r s n 160 770 m 3 1 r 4 4 r 0 -27 r s n 189 775 m -3 -1 r -3 -4 r
-1 -7 r 0 -3 r 1 -7 r 3 -3 r 3 -2 r 3 0 r 4 2 r 2 3 r 2 7 r 0 3 r -2 7 r -2 4 r
-4 1 r -3 0 r cp s n 277 1248 m 28 0 r s n 233 1265 m -3 -1 r -1 -2 r -1 -4 r
0 -3 r 1 -4 r 1 -3 r 3 0 r 2 0 r 2 0 r 2 3 r 1 4 r 0 3 r -1 4 r -2 2 r -2 1 r
-2 0 r cp s n 182 1255 m 3 1 r 4 4 r 0 -26 r s n 211 1260 m -3 -1 r -3 -4 r
-1 -6 r 0 -4 r 1 -6 r 3 -4 r 3 -1 r 3 0 r 4 1 r 2 4 r 2 6 r 0 4 r -2 6 r -2 4 r
-4 1 r -3 0 r cp s n 1525 277 m 0 971 r s n 1525 423 m -14 0 r s n 1525 616 m
-14 0 r s n 1525 277 m -28 0 r s n 1525 908 m -14 0 r s n 1525 1101 m -14 0 r s
n 1525 762 m -28 0 r s n 1525 1248 m -28 0 r s n 964 778 m 24 0 r -12 -12 k
0 24 r 921 825 m 24 0 r -12 -12 k 0 24 r 811 930 m 24 0 r -12 -12 k 0 24 r
675 1041 m 24 0 r -12 -12 k 0 24 r 577 1116 m 24 0 r -12 -12 k 0 24 r 450 1219
m
 24 0 r -12 -12 k 0 24 r s n 1177 612 m 24 -24 r s n 1201 612 m -24 -24 r s n
1116 677 m 24 -24 r s n 1140 677 m -24 -24 r s n 1010 787 m 24 -24 r s n
1034 787 m -24 -24 r s n 921 860 m 24 -24 r s n 945 860 m -24 -24 r s n
811 942 m 24 -24 r s n 835 942 m -24 -24 r s n 751 995 m 24 -24 r s n 775 995 m
-24 -24 r s n 675 1056 m 24 -24 r s n 699 1056 m -24 -24 r s n 577 1132 m
24 -24 r s n 601 1132 m -24 -24 r s n 450 1235 m 24 -24 r s n 474 1235 m
-24 -24 r s [20]0 sd n 396 1248 m 1 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r
3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r
2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r
2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r
3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r
2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r
3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r
2 -1 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r
3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r
2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r
3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r
2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r
3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r
2 -1 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r
3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r
2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r
3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r
2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r
3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r
2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r
3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r
2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r
3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r
2 -2 r 3 -2 r 2 -2 r 3 -3 r s n 1025 782 m 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r
3 -2 r 2 -2 r 3 -2 r 2 -3 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -3 r 3 -2 r
2 -2 r 3 -2 r 2 -3 r 3 -2 r 2 -2 r 3 -3 r 2 -2 r 3 -2 r 2 -3 r 3 -2 r 2 -2 r
3 -3 r 2 -2 r 3 -3 r 2 -2 r 3 -2 r 2 -3 r 3 -3 r 2 -2 r 3 -3 r 2 -2 r 3 -3 r
2 -3 r 3 -2 r 2 -3 r 3 -3 r 2 -2 r 3 -3 r 2 -3 r 3 -3 r 2 -3 r 3 -3 r 2 -3 r
3 -3 r 2 -3 r 3 -3 r 2 -3 r 3 -4 r 2 -3 r 3 -3 r 2 -4 r 3 -3 r 2 -4 r 3 -3 r
2 -4 r 3 -4 r 2 -4 r 3 -4 r 2 -4 r 3 -4 r 2 -5 r 3 -4 r 2 -5 r 3 -4 r 2 -5 r
3 -5 r 2 -5 r 3 -6 r 2 -6 r 3 -5 r 2 -7 r 3 -6 r 2 -7 r 3 -7 r 2 -8 r 3 -8 r
2 -9 r 3 -9 r 2 -10 r 3 -11 r 2 -12 r 3 -14 r 2 -15 r 3 -18 r 2 -21 r 3 -27 r
2 -34 r 3 -51 r 0 -3 r s []0 sd n 1329 503 12 0 360 a s n 1255 584 12 0 360 a s
n 1128 697 12 0 360 a s n 1022 776 12 0 360 a s n 396 1248 m 1 -1 r 2 -2 r
3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r
2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 3 -2 r
2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r
3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r
2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r
3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r
2 -1 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r
3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r
2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r
3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r
2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r
3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r
2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r
3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r
2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r
3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r
2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r
3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r
2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r
3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r
2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r
3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r
2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r s n 1025 785 m 2 -2 r
3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r
2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r
3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r
2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r
3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r
2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -3 r 2 -2 r 3 -2 r 2 -2 r
3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -3 r 3 -2 r 2 -2 r 3 -2 r
2 -2 r 3 -2 r 2 -2 r 3 -3 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -3 r 3 -2 r 2 -2 r
3 -2 r 2 -3 r 3 -2 r 2 -2 r 3 -2 r 3 -3 r 2 -2 r 3 -2 r 2 -3 r 3 -2 r 2 -3 r
3 -2 r 2 -2 r 3 -3 r 2 -2 r 3 -3 r 2 -2 r 3 -3 r 2 -3 r 3 -2 r 2 -3 r 3 -2 r
2 -3 r 3 -3 r 2 -2 r 3 -3 r 2 -3 r 3 -3 r 2 -3 r 3 -3 r 2 -2 r 3 -3 r 2 -3 r
3 -3 r 2 -4 r 3 -3 r 2 -3 r 3 -3 r 2 -3 r 3 -4 r 2 -3 r 3 -4 r 2 -3 r 3 -4 r
2 -4 r 3 -3 r 2 -4 r 3 -4 r 2 -4 r 3 -5 r 2 -4 r 3 -4 r 2 -5 r 3 -5 r 2 -4 r
3 -5 r 2 -6 r 3 -5 r 2 -6 r 3 -5 r 2 -6 r 3 -7 r 2 -7 r 3 -7 r 2 -7 r 3 -8 r
2 -9 r 3 -9 r 2 -10 r 3 -10 r 2 -12 r 3 -13 r 2 -15 r 2 -14 r s [4]16 sd n
396 1248 m 1 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2
r
 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r
2 -2 r 3 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r
2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r
3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r
2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r
3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r
2 -1 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r
3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r
2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r
3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r
2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r
3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r
2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r
3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r
2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r
3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r
2 -2 r 3 -2 r 2 -3 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -3 r 2 -2 r
3 -2 r 2 -2 r 3 -2 r 2 -3 r 3 -2 r 2 -2 r 3 -3 r 2 -2 r 3 -2 r 2 -3 r 3 -2 r
2 -2 r 3 -3 r 2 -2 r 3 -3 r 2 -2 r 3 -3 r 2 -2 r 3 -3 r 2 -2 r 3 -3 r 2 -3 r
3 -2 r 2 -3 r 3 -3 r 2 -2 r 3 -3 r 2 -3 r 3 -3 r 2 -3 r 3 -3 r 2 -3 r 3 -3 r
2 -3 r 3 -3 r 2 -4 r 3 -3 r 2 -3 r 3 -4 r 2 -3 r 3 -4 r 2 -3 r 3 -4 r 2 -4 r
3 -4 r 2 -4 r 3 -4 r 2 -4 r 3 -4 r 2 -5 r 3 -4 r 2 -5 r 3 -5 r 2 -5 r 3 -5 r s
n
 1025 712 m 2 -6 r 3 -5 r 2 -6 r 3 -6 r 2 -7 r 3 -7 r 2 -7 r 3 -8 r 2 -8 r
3 -8 r 2 -10 r 3 -10 r 2 -11 r 3 -13 r 2 -13 r 3 -16 r 2 -18 r 3 -22 r 2 -27 r
3 -36 r 2 -55 r 3 -116 r 0 -20 r s []0 sd n 1595 443 8 0 360 a s n 1615 447 m
-2 -1 r 2 -1 r 1 1 r -1 1 r cp s n 1615 432 m -2 -1 r 2 -2 r 1 2 r -1 1 r cp s
n
 1661 452 m -1 3 r -4 1 r -2 0 r -4 -1 r -2 -4 r -2 -6 r 0 -7 r 2 -5 r 2 -2 r
4 -2 r 1 0 r 4 2 r 2 2 r 2 4 r 0 1 r -2 4 r -2 3 r -4 1 r -1 0 r -4 -1 r -2 -3
r
 -2 -4 r s n 1683 456 m -13 -18 r 19 0 r s n 1683 456 m 0 -27 r s n 1695 457 m
0 1 r 1 2 r 1 1 r 2 1 r 3 0 r 2 -1 r 1 -1 r 1 -2 r 0 -2 r -1 -1 r -2 -3 r
-9 -9 r 13 0 r s sp
 0.240000 0.240000 sc 106 3435 tl 270 ro gr
 ======== ======= file f2.ps (Figure 2) ======= ======= ======= =======
%!
 /sp {showpage} def /gr {grestore} def /gs {gsave} def /n {newpath} def
/s {stroke} def /m {moveto} def /l {lineto} def /tl {translate} def
/sd {setdash} def /sw {setlinewidth} def /cp {closepath} def /f {fill} def
/e {eofill} def /g {setgray} def /o {show} def /ff {findfont} def
/ro {rotate} def /sf {setfont} def /cf {scalefont} def /a {arc} def
/mf {makefont} def /sc {scale} def /k {rmoveto} def /r {rlineto} def gs
0.240000 0.240000 sc 106 3435 tl 270 ro 0.000 g []0 sd 2 sw n 483 1350 m 0 -29
r
 2 -5 r 4 -4 r 5 -2 r 4 0 r 6 2 r 4 4 r 2 5 r 0 29 r s n 538 1357 m -4 -4 r
-4 -5 r -3 -8 r -2 -9 r 0 -8 r 2 -9 r 3 -8 r 4 -5 r 4 -4 r s n 555 1342 m 4 2 r
5 6 r 0 -40 r s n 587 1357 m 4 -4 r 4 -5 r 3 -8 r 2 -9 r 0 -8 r -2 -9 r -3 -8 r
-4 -5 r -4 -4 r s n 680 1336 m -8 -26 r s n 699 1335 m -2 1 r -2 0 r -4 -1 r
-7 -8 r -4 -2 r -2 0 r s n 678 1325 m 4 -2 r 2 -2 r 3 -9 r 2 -2 r 2 0 r 2 2 r s
n 710 1333 m 34 0 r s n 710 1321 m 34 0 r s n 769 1350 m -6 -2 r -4 -6 r -2 -9
r
 0 -6 r 2 -9 r 4 -6 r 6 -2 r 3 0 r 6 2 r 4 6 r 2 9 r 0 6 r -2 9 r -4 6 r -6 2 r
-3 0 r cp s n 799 1314 m -2 -2 r 2 -2 r 2 2 r -2 2 r cp s n 816 1340 m 0 2 r
2 4 r 2 2 r 3 2 r 8 0 r 4 -2 r 2 -2 r 2 -4 r 0 -4 r -2 -3 r -4 -6 r -19 -19 r
26 0 r s n 909 1350 m 3 0 r 4 -2 r 2 -2 r 15 -36 r s n 922 1336 m -12 -26 r s n
945 1333 m 34 0 r s n 945 1321 m 34 0 r s n 1003 1350 m -6 -2 r -3 -6 r -2 -9 r
0 -6 r 2 -9 r 3 -6 r 6 -2 r 4 0 r 6 2 r 3 6 r 2 9 r 0 6 r -2 9 r -3 6 r -6 2 r
-4 0 r cp s n 1033 1314 m -1 -2 r 1 -2 r 2 2 r -2 2 r cp s n 1060 1350 m -6 -2
r
 -4 -6 r -1 -9 r 0 -6 r 1 -9 r 4 -6 r 6 -2 r 4 0 r 5 2 r 4 6 r 2 9 r 0 6 r
-2 9 r -4 6 r -5 2 r -4 0 r cp s n 1149 1350 m 0 -40 r s n 1149 1350 m 26 -40 r
s n 1175 1350 m 0 -40 r s n 1188 1329 m 0 -27 r s n 1188 1329 m 17 0 r s n
1188 1316 m 11 0 r s n 1214 1333 m 34 0 r s n 1214 1321 m 34 0 r s n 1267 1342
m
 4 2 r 6 6 r 0 -40 r s n 1324 1344 m -2 4 r -6 2 r -3 0 r -6 -2 r -4 -6 r
-2 -9 r 0 -10 r 2 -7 r 4 -4 r 6 -2 r 1 0 r 6 2 r 4 4 r 2 5 r 0 2 r -2 6 r -4 4
r
 -6 2 r -1 0 r -6 -2 r -4 -4 r -2 -6 r s n 842 141 m 4 2 r 6 6 r 0 -40 r s n
907 156 m -34 -60 r s n 914 136 m 11 -27 r s n 937 136 m -12 -27 r -3 -8 r
-4 -3 r -4 -2 r -2 0 r s n 946 151 m 0 1 r 1 3 r 2 1 r 2 2 r 6 0 r 2 -2 r 1 -1
r
 2 -3 r 0 -2 r -2 -3 r -2 -4 r -13 -13 r 18 0 r s n 49 738 m 27 0 r s n 55 738
m
 -4 -4 r -2 -4 r 0 -5 r 2 -4 r 4 -4 r 6 -2 r 3 0 r 6 2 r 4 4 r 2 4 r 0 5 r
-2 4 r -4 4 r s n 49 753 m 27 0 r s n 57 753 m -6 6 r -2 4 r 0 5 r 2 4 r 6 2 r
19 0 r s n 57 774 m -6 6 r -2 3 r 0 6 r 2 4 r 6 2 r 19 0 r s n 56 808 m 28 0 r
s
 n 56 808 m 0 17 r s n 70 808 m 0 10 r s n 1587 554 m 16 0 r -8 -8 k 0 16 r s n
1615 558 m -2 -1 r 2 -2 r 1 2 r -1 1 r cp s n 1615 543 m -2 -1 r 2 -2 r 1 2 r
-1 1 r cp s n 1649 562 m 2 1 r 4 4 r 0 -27 r s n 1687 563 m -2 3 r -3 1 r -3 0
r
 -4 -1 r -2 -4 r -2 -7 r 0 -6 r 2 -5 r 2 -2 r 4 -2 r 1 0 r 4 2 r 3 2 r 1 4 r
0 1 r -1 4 r -3 2 r -4 2 r -1 0 r -4 -2 r -2 -2 r -2 -4 r s n 1695 568 m 0 1 r
1 2 r 1 1 r 2 1 r 3 0 r 2 -1 r 1 -1 r 1 -2 r 0 -2 r -1 -1 r -2 -3 r -9 -9 r
13 0 r s n 1587 507 m 16 -16 r s n 1603 507 m -16 -16 r s n 1615 503 m -2 -2 r
2 -1 r 1 1 r -1 2 r cp s n 1615 487 m -2 -1 r 2 -1 r 1 1 r -1 1 r cp s n
1648 511 m 13 0 r -7 -10 r 4 0 r 2 -1 r 1 -1 r 2 -4 r 0 -3 r -2 -3 r -2 -3 r
-4 -1 r -4 0 r -3 1 r -2 1 r -1 3 r s n 1671 505 m 0 1 r 2 3 r 1 1 r 3 1 r 5 0
r
 2 -1 r 1 -1 r 2 -3 r 0 -2 r -2 -3 r -2 -4 r -13 -12 r 18 0 r s n 1695 513 m
0 1 r 1 1 r 1 1 r 2 1 r 3 0 r 2 -1 r 1 -1 r 1 -1 r 0 -2 r -1 -2 r -2 -2 r
-9 -9 r 13 0 r s n 277 277 m 1248 0 r s n 355 277 m 0 14 r s n 452 305 m 0 -28
r
 s n 550 277 m 0 14 r s n 647 305 m 0 -28 r s n 745 277 m 0 14 r s n 843 305 m
0 -28 r s n 940 277 m 0 14 r s n 1038 305 m 0 -28 r s n 1135 277 m 0 14 r s n
1233 305 m 0 -28 r s n 1330 277 m 0 14 r s n 1428 305 m 0 -28 r s n 1525 277 m
0 14 r s n 277 1248 m 1248 0 r s n 355 1248 m 0 -14 r s n 452 1220 m 0 28 r s n
550 1248 m 0 -14 r s n 647 1220 m 0 28 r s n 745 1248 m 0 -14 r s n 843 1220 m
0 28 r s n 940 1248 m 0 -14 r s n 1038 1220 m 0 28 r s n 1135 1248 m 0 -14 r s
n
 1233 1220 m 0 28 r s n 1330 1248 m 0 -14 r s n 1428 1220 m 0 28 r s n
1525 1248 m 0 -14 r s n 438 229 m 3 1 r 3 4 r 0 -26 r s n 467 234 m -4 -1 r
-2 -4 r -1 -6 r 0 -4 r 1 -6 r 2 -4 r 4 -1 r 3 0 r 3 1 r 3 4 r 1 6 r 0 4 r -1 6
r
 -3 4 r -3 1 r -3 0 r cp s n 631 228 m 0 1 r 1 2 r 1 2 r 3 1 r 5 0 r 2 -1 r
2 -2 r 1 -2 r 0 -3 r -1 -2 r -3 -4 r -13 -12 r 18 0 r s n 662 234 m -4 -1 r
-2 -4 r -1 -6 r 0 -4 r 1 -6 r 2 -4 r 4 -1 r 3 0 r 3 1 r 3 4 r 1 6 r 0 4 r -1 6
r
 -3 4 r -3 1 r -3 0 r cp s n 827 234 m 14 0 r -8 -10 r 4 0 r 3 -1 r 1 -2 r
1 -3 r 0 -3 r -1 -4 r -3 -2 r -3 -1 r -4 0 r -4 1 r -1 1 r -2 3 r s n 857 234 m
-4 -1 r -2 -4 r -1 -6 r 0 -4 r 1 -6 r 2 -4 r 4 -1 r 3 0 r 4 1 r 2 4 r 1 6 r
0 4 r -1 6 r -2 4 r -4 1 r -3 0 r cp s n 1032 234 m -13 -18 r 19 0 r s n
1032 234 m 0 -26 r s n 1052 234 m -4 -1 r -2 -4 r -1 -6 r 0 -4 r 1 -6 r 2 -4 r
4 -1 r 3 0 r 4 1 r 2 4 r 1 6 r 0 4 r -1 6 r -2 4 r -4 1 r -3 0 r cp s n
1230 234 m -13 0 r -1 -11 r 1 1 r 4 1 r 4 0 r 3 -1 r 3 -3 r 1 -3 r 0 -3 r
-1 -4 r -3 -2 r -3 -1 r -4 0 r -4 1 r -1 1 r -1 3 r s n 1247 234 m -3 -1 r
-3 -4 r -1 -6 r 0 -4 r 1 -6 r 3 -4 r 3 -1 r 3 0 r 4 1 r 2 4 r 1 6 r 0 4 r -1 6
r
 -2 4 r -4 1 r -3 0 r cp s n 1426 230 m -1 3 r -4 1 r -3 0 r -3 -1 r -3 -4 r
-1 -6 r 0 -7 r 1 -5 r 3 -2 r 3 -1 r 2 0 r 3 1 r 3 2 r 1 4 r 0 1 r -1 4 r -3 3 r
-3 1 r -2 0 r -3 -1 r -3 -3 r -1 -4 r s n 1442 234 m -3 -1 r -3 -4 r -1 -6 r
0 -4 r 1 -6 r 3 -4 r 3 -1 r 3 0 r 4 1 r 2 4 r 1 6 r 0 4 r -1 6 r -2 4 r -4 1 r
-3 0 r cp s n 277 277 m 0 971 r s n 277 423 m 14 0 r s n 249 427 m 0 1 r 1 2 r
1 1 r 1 0 r 4 0 r 1 0 r 1 -1 r 1 -2 r 0 -2 r -1 -1 r -2 -3 r -8 -8 r 12 0 r s n
277 616 m 14 0 r s n 258 625 m -8 0 r -1 -8 r 1 1 r 2 1 r 3 0 r 2 -1 r 2 -2 r
1 -2 r 0 -2 r -1 -3 r -2 -1 r -2 -1 r -3 0 r -2 1 r -1 1 r -1 1 r s n 277 277 m
28 0 r s n 207 284 m 15 0 r s n 229 290 m 0 1 r 1 2 r 0 1 r 2 1 r 3 0 r 2 -1 r
1 -1 r 1 -2 r 0 -1 r -1 -2 r -2 -3 r -8 -8 r 12 0 r s n 160 284 m 3 2 r 4 3 r
0 -26 r s n 189 289 m -3 -1 r -3 -4 r -1 -6 r 0 -4 r 1 -6 r 3 -4 r 3 -1 r 3 0 r
4 1 r 2 4 r 2 6 r 0 4 r -2 6 r -2 4 r -4 1 r -3 0 r cp s n 277 908 m 14 0 r s n
249 913 m 0 0 r 1 2 r 1 1 r 1 1 r 4 0 r 1 -1 r 1 -1 r 1 -2 r 0 -1 r -1 -2 r
-2 -3 r -8 -8 r 12 0 r s n 277 1101 m 14 0 r s n 258 1110 m -8 0 r -1 -8 r 1 1
r
 2 1 r 3 0 r 2 -1 r 2 -2 r 1 -2 r 0 -2 r -1 -2 r -2 -2 r -2 -1 r -3 0 r -2 1 r
-1 1 r -1 2 r s n 277 762 m 28 0 r s n 207 770 m 15 0 r s n 230 777 m 2 0 r
3 3 r 0 -18 r s n 160 770 m 3 1 r 4 4 r 0 -27 r s n 189 775 m -3 -1 r -3 -4 r
-1 -7 r 0 -3 r 1 -7 r 3 -3 r 3 -2 r 3 0 r 4 2 r 2 3 r 2 7 r 0 3 r -2 7 r -2 4 r
-4 1 r -3 0 r cp s n 277 1248 m 28 0 r s n 233 1265 m -3 -1 r -1 -2 r -1 -4 r
0 -3 r 1 -4 r 1 -3 r 3 0 r 2 0 r 2 0 r 2 3 r 1 4 r 0 3 r -1 4 r -2 2 r -2 1 r
-2 0 r cp s n 182 1255 m 3 1 r 4 4 r 0 -26 r s n 211 1260 m -3 -1 r -3 -4 r
-1 -6 r 0 -4 r 1 -6 r 3 -4 r 3 -1 r 3 0 r 4 1 r 2 4 r 2 6 r 0 4 r -2 6 r -2 4 r
-4 1 r -3 0 r cp s n 1525 277 m 0 971 r s n 1525 423 m -14 0 r s n 1525 616 m
-14 0 r s n 1525 277 m -28 0 r s n 1525 908 m -14 0 r s n 1525 1101 m -14 0 r s
n 1525 762 m -28 0 r s n 1525 1248 m -28 0 r s n 1007 754 m 24 0 r -12 -12 k
0 24 r 920 856 m 24 0 r -12 -12 k 0 24 r 882 889 m 24 0 r -12 -12 k 0 24 r
733 1019 m 24 0 r -12 -12 k 0 24 r 631 1100 m 24 0 r -12 -12 k 0 24 r 557 1158
m
 24 0 r -12 -12 k 0 24 r 503 1201 m 24 0 r -12 -12 k 0 24 r 462 1237 m 24 0 r
-12 -12 k 0 24 r s n 1173 626 m 24 -24 r s n 1197 626 m -24 -24 r s n 1112 711
m
 24 -24 r s n 1136 711 m -24 -24 r s n 1007 807 m 24 -24 r s n 1031 807 m
-24 -24 r s n 920 881 m 24 -24 r s n 944 881 m -24 -24 r s n 847 942 m 24 -24 r
s n 871 942 m -24 -24 r s n 733 1034 m 24 -24 r s n 757 1034 m -24 -24 r s n
614 1127 m 24 -24 r s n 638 1127 m -24 -24 r s n 557 1171 m 24 -24 r s n
581 1171 m -24 -24 r s n 462 1250 m 24 -24 r s n 486 1250 m -24 -24 r s [20]0
sd
 n 467 1248 m 0 -1 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -3 r 2 -2 r
3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r
2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r
3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r
2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r
3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r
2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r
3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r
2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r
3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r
2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r
3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r
2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r
3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r
2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r
3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r
2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r
3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r
2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -3 r 3 -2 r 2 -2 r
3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -3 r 3 -2 r
2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r s n 1025 810 m 2 -2 r 3 -3 r 2 -2 r
3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -3 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -3 r 3 -2 r
2 -2 r 3 -2 r 2 -3 r 3 -2 r 2 -2 r 3 -2 r 2 -3 r 3 -2 r 2 -2 r 3 -3 r 2 -2 r
3 -2 r 2 -3 r 3 -2 r 2 -2 r 3 -3 r 2 -2 r 3 -3 r 2 -2 r 3 -3 r 2 -2 r 3 -3 r
2 -2 r 3 -3 r 2 -2 r 3 -3 r 2 -3 r 3 -2 r 2 -3 r 3 -3 r 2 -2 r 3 -3 r 2 -3 r
3 -3 r 2 -2 r 3 -3 r 2 -3 r 3 -3 r 2 -3 r 3 -3 r 2 -3 r 3 -3 r 2 -3 r 3 -3 r
2 -4 r 3 -3 r 2 -3 r 3 -4 r 2 -3 r 3 -4 r 2 -3 r 3 -4 r 2 -4 r 3 -4 r 2 -3 r
3 -4 r 2 -5 r 3 -4 r 2 -4 r 3 -5 r 2 -4 r 3 -5 r 2 -5 r 3 -5 r 2 -5 r 3 -5 r
2 -6 r 3 -6 r 2 -6 r 3 -6 r 2 -7 r 3 -7 r 2 -7 r 3 -8 r 2 -9 r 3 -9 r 2 -9 r
3 -11 r 2 -12 r 3 -12 r 3 -15 r 2 -16 r 3 -20 r 2 -23 r 3 -30 r 2 -41 r 2 -39 r
s []0 sd n 1411 441 12 0 360 a s n 1253 591 12 0 360 a s n 1124 706 12 0 360 a
s
 n 467 1248 m 0 -1 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -3 r 2 -2 r
3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r
2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r
3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r
2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r
3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r
2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r
3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r
2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r
3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r
2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r
3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r
2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r
3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r
2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r
3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r
2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r
3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r
2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r
3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -3 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r
2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r s n 1025 811 m 2 -2 r 3 -2 r 2 -2 r
3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -3 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r
2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -3 r 3 -2 r 2 -2 r
3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -3 r 3 -2 r
2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -3 r 3 -2 r 2 -2 r
3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -3 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r
2 -2 r 3 -2 r 2 -3 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -3 r 3 -2 r 2 -2 r
3 -2 r 2 -2 r 3 -2 r 2 -3 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -3 r 2 -2 r 3 -2 r
2 -2 r 3 -3 r 2 -2 r 3 -2 r 2 -2 r 3 -3 r 2 -2 r 3 -2 r 2 -3 r 3 -2 r 2 -2 r
3 -3 r 2 -2 r 3 -2 r 3 -3 r 2 -2 r 3 -3 r 2 -2 r 3 -2 r 2 -3 r 3 -2 r 2 -3 r
3 -2 r 2 -3 r 3 -2 r 2 -3 r 3 -3 r 2 -2 r 3 -3 r 2 -2 r 3 -3 r 2 -3 r 3 -2 r
2 -3 r 3 -3 r 2 -3 r 3 -3 r 2 -2 r 3 -3 r 2 -3 r 3 -3 r 2 -3 r 3 -3 r 2 -3 r
3 -3 r 2 -4 r 3 -3 r 2 -3 r 3 -3 r 2 -4 r 3 -3 r 2 -4 r 3 -3 r 2 -4 r 3 -4 r
2 -3 r 3 -4 r 2 -4 r 3 -4 r 2 -4 r 3 -5 r 2 -4 r 3 -4 r 2 -5 r 3 -5 r 2 -5 r
3 -5 r 2 -5 r 3 -5 r 2 -6 r 3 -6 r 2 -6 r 3 -7 r 2 -6 r 3 -8 r 2 -7 r 3 -8 r
2 -9 r 3 -9 r 2 -10 r 3 -11 r 2 -12 r 3 -13 r 2 -15 r 3 -17 r 0 -3 r s [4]16 sd
n 467 1248 m 0 -1 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -3 r 2 -2 r
3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r
2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r
3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r
2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r
3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r
2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r
3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r
2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r
3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r
2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r
3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r
2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r
3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r
2 -2 r 3 -2 r 2 -3 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r
3 -2 r 2 -2 r 3 -3 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -3 r 3 -2 r
2 -2 r 3 -2 r 2 -3 r 3 -2 r 2 -2 r 3 -2 r 2 -3 r 3 -2 r 2 -2 r 3 -3 r 2 -2 r
3 -2 r 2 -3 r 3 -2 r 2 -2 r 3 -3 r 2 -2 r 3 -3 r 2 -2 r 3 -3 r 2 -2 r 3 -3 r
2 -2 r 3 -3 r 2 -3 r 3 -2 r 2 -3 r 3 -3 r 2 -2 r 3 -3 r 2 -3 r 3 -3 r 2 -3 r
3 -3 r 2 -3 r 3 -3 r 2 -3 r 3 -3 r 2 -3 r 3 -3 r 2 -3 r 3 -3 r 2 -4 r 3 -3 r
2 -4 r 3 -3 r 2 -4 r 3 -3 r 2 -4 r 3 -4 r s n 1025 770 m 2 -4 r 3 -4 r 2 -4 r
3 -4 r 2 -5 r 3 -4 r 2 -5 r 3 -5 r 2 -4 r 3 -6 r 2 -5 r 3 -5 r 2 -6 r 3 -6 r
2 -6 r 3 -7 r 2 -6 r 3 -8 r 2 -7 r 3 -9 r 2 -8 r 3 -10 r 2 -10 r 3 -11 r 2 -12
r
 3 -14 r 2 -15 r 3 -18 r 2 -22 r 3 -26 r 2 -35 r 3 -52 r 2 -105 r 0 -45 r s
[]0 sd n 1595 443 8 0 360 a s n 1615 447 m -2 -1 r 2 -1 r 1 1 r -1 1 r cp s n
1615 432 m -2 -1 r 2 -2 r 1 2 r -1 1 r cp s n 1661 452 m -1 3 r -4 1 r -2 0 r
-4 -1 r -2 -4 r -2 -6 r 0 -7 r 2 -5 r 2 -2 r 4 -2 r 1 0 r 4 2 r 2 2 r 2 4 r
0 1 r -2 4 r -2 3 r -4 1 r -1 0 r -4 -1 r -2 -3 r -2 -4 r s n 1683 456 m
-13 -18 r 19 0 r s n 1683 456 m 0 -27 r s n 1695 457 m 0 1 r 1 2 r 1 1 r 2 1 r
3 0 r 2 -1 r 1 -1 r 1 -2 r 0 -2 r -1 -1 r -2 -3 r -9 -9 r 13 0 r s sp
 0.240000 0.240000 sc 106 3435 tl 270 ro gr
 ======== ======= file f3.ps  (Figure 3) ======= ======= ======= =======
%!
 /sp {showpage} def /gr {grestore} def /gs {gsave} def /n {newpath} def
/s {stroke} def /m {moveto} def /l {lineto} def /tl {translate} def
/sd {setdash} def /sw {setlinewidth} def /cp {closepath} def /f {fill} def
/e {eofill} def /g {setgray} def /o {show} def /ff {findfont} def
/ro {rotate} def /sf {setfont} def /cf {scalefont} def /a {arc} def
/mf {makefont} def /sc {scale} def /k {rmoveto} def /r {rlineto} def gs
0.240000 0.240000 sc 106 3435 tl 270 ro 0.000 g []0 sd 2 sw n 518 1350 m 0 -29
r
 2 -5 r 4 -4 r 5 -2 r 4 0 r 6 2 r 4 4 r 1 5 r 0 29 r s n 573 1357 m -4 -4 r
-4 -5 r -4 -8 r -1 -9 r 0 -8 r 1 -9 r 4 -8 r 4 -5 r 4 -4 r s n 590 1342 m 4 2 r
5 6 r 0 -40 r s n 622 1357 m 4 -4 r 4 -5 r 3 -8 r 2 -9 r 0 -8 r -2 -9 r -3 -8 r
-4 -5 r -4 -4 r s n 715 1336 m -8 -26 r s n 734 1335 m -2 1 r -2 0 r -4 -1 r
-8 -8 r -3 -2 r -2 0 r s n 713 1325 m 4 -2 r 1 -2 r 4 -9 r 2 -2 r 2 0 r 2 2 r s
n 745 1333 m 34 0 r s n 745 1321 m 34 0 r s n 804 1350 m -6 -2 r -4 -6 r -2 -9
r
 0 -6 r 2 -9 r 4 -6 r 6 -2 r 3 0 r 6 2 r 4 6 r 2 9 r 0 6 r -2 9 r -4 6 r -6 2 r
-3 0 r cp s n 834 1314 m -2 -2 r 2 -2 r 2 2 r -2 2 r cp s n 860 1350 m -5 -2 r
-4 -6 r -2 -9 r 0 -6 r 2 -9 r 4 -6 r 5 -2 r 4 0 r 6 2 r 4 6 r 1 9 r 0 6 r -1 9
r
 -4 6 r -6 2 r -4 0 r cp s n 944 1350 m 3 0 r 4 -2 r 2 -2 r 15 -36 r s n
957 1336 m -12 -26 r s n 979 1333 m 35 0 r s n 979 1321 m 35 0 r s n 1055 1319
m
 -2 -3 r -4 -2 r -3 0 r -4 2 r -2 2 r -6 7 r -2 2 r -3 2 r -4 0 r -4 -2 r
-2 -4 r 0 -4 r 2 -3 r 4 -2 r 4 0 r 3 2 r 2 2 r 6 7 r 2 2 r 4 2 r 3 0 r 4 -2 r
2 -4 r 0 -4 r cp s n 1131 1350 m 0 -40 r s n 1131 1350 m 26 -40 r s n
1157 1350 m 0 -40 r s n 1170 1329 m 0 -27 r s n 1170 1329 m 17 0 r s n
1170 1316 m 11 0 r s n 1196 1333 m 34 0 r s n 1196 1321 m 34 0 r s n 1249 1342
m
 4 2 r 6 6 r 0 -40 r s n 1306 1344 m -2 4 r -6 2 r -3 0 r -6 -2 r -4 -6 r
-2 -9 r 0 -10 r 2 -7 r 4 -4 r 6 -2 r 1 0 r 6 2 r 4 4 r 2 5 r 0 2 r -2 6 r -4 4
r
 -6 2 r -1 0 r -6 -2 r -4 -4 r -2 -6 r s n 842 141 m 4 2 r 6 6 r 0 -40 r s n
907 156 m -34 -60 r s n 914 136 m 11 -27 r s n 937 136 m -12 -27 r -3 -8 r
-4 -3 r -4 -2 r -2 0 r s n 946 151 m 0 1 r 1 3 r 2 1 r 2 2 r 6 0 r 2 -2 r 1 -1
r
 2 -3 r 0 -2 r -2 -3 r -2 -4 r -13 -13 r 18 0 r s n 49 738 m 27 0 r s n 55 738
m
 -4 -4 r -2 -4 r 0 -5 r 2 -4 r 4 -4 r 6 -2 r 3 0 r 6 2 r 4 4 r 2 4 r 0 5 r
-2 4 r -4 4 r s n 49 753 m 27 0 r s n 57 753 m -6 6 r -2 4 r 0 5 r 2 4 r 6 2 r
19 0 r s n 57 774 m -6 6 r -2 3 r 0 6 r 2 4 r 6 2 r 19 0 r s n 56 808 m 28 0 r
s
 n 56 808 m 0 17 r s n 70 808 m 0 10 r s n 1587 554 m 16 0 r -8 -8 k 0 16 r s n
1615 558 m -2 -1 r 2 -2 r 1 2 r -1 1 r cp s n 1615 543 m -2 -1 r 2 -2 r 1 2 r
-1 1 r cp s n 1649 562 m 2 1 r 4 4 r 0 -27 r s n 1687 563 m -2 3 r -3 1 r -3 0
r
 -4 -1 r -2 -4 r -2 -7 r 0 -6 r 2 -5 r 2 -2 r 4 -2 r 1 0 r 4 2 r 3 2 r 1 4 r
0 1 r -1 4 r -3 2 r -4 2 r -1 0 r -4 -2 r -2 -2 r -2 -4 r s n 1695 568 m 0 1 r
1 2 r 1 1 r 2 1 r 3 0 r 2 -1 r 1 -1 r 1 -2 r 0 -2 r -1 -1 r -2 -3 r -9 -9 r
13 0 r s n 1587 507 m 16 -16 r s n 1603 507 m -16 -16 r s n 1615 503 m -2 -2 r
2 -1 r 1 1 r -1 2 r cp s n 1615 487 m -2 -1 r 2 -1 r 1 1 r -1 1 r cp s n
1648 511 m 13 0 r -7 -10 r 4 0 r 2 -1 r 1 -1 r 2 -4 r 0 -3 r -2 -3 r -2 -3 r
-4 -1 r -4 0 r -3 1 r -2 1 r -1 3 r s n 1671 505 m 0 1 r 2 3 r 1 1 r 3 1 r 5 0
r
 2 -1 r 1 -1 r 2 -3 r 0 -2 r -2 -3 r -2 -4 r -13 -12 r 18 0 r s n 1695 513 m
0 1 r 1 1 r 1 1 r 2 1 r 3 0 r 2 -1 r 1 -1 r 1 -1 r 0 -2 r -1 -2 r -2 -2 r
-9 -9 r 13 0 r s n 277 277 m 1248 0 r s n 277 277 m 0 14 r s n 381 305 m 0 -28
r
 s n 485 277 m 0 14 r s n 589 305 m 0 -28 r s n 693 277 m 0 14 r s n 797 305 m
0 -28 r s n 901 277 m 0 14 r s n 1005 305 m 0 -28 r s n 1109 277 m 0 14 r s n
1213 305 m 0 -28 r s n 1317 277 m 0 14 r s n 1421 305 m 0 -28 r s n 1525 277 m
0 14 r s n 277 1248 m 1248 0 r s n 277 1248 m 0 -14 r s n 381 1220 m 0 28 r s n
485 1248 m 0 -14 r s n 589 1220 m 0 28 r s n 693 1248 m 0 -14 r s n 797 1220 m
0 28 r s n 901 1248 m 0 -14 r s n 1005 1220 m 0 28 r s n 1109 1248 m 0 -14 r s
n
 1213 1220 m 0 28 r s n 1317 1248 m 0 -14 r s n 1421 1220 m 0 28 r s n
1525 1248 m 0 -14 r s n 378 228 m 0 1 r 1 2 r 1 2 r 3 1 r 5 0 r 3 -1 r 1 -2 r
1 -2 r 0 -3 r -1 -2 r -3 -4 r -12 -12 r 17 0 r s n 597 234 m -12 -18 r 19 0 r s
n 597 234 m 0 -26 r s n 809 230 m -1 3 r -4 1 r -2 0 r -4 -1 r -3 -4 r -1 -6 r
0 -7 r 1 -5 r 3 -2 r 4 -1 r 1 0 r 4 1 r 2 2 r 1 4 r 0 1 r -1 4 r -2 3 r -4 1 r
-1 0 r -4 -1 r -3 -3 r -1 -4 r s n 1007 234 m -4 -1 r -1 -3 r 0 -2 r 1 -3 r
3 -1 r 5 -1 r 4 -2 r 2 -2 r 1 -3 r 0 -3 r -1 -3 r -1 -1 r -4 -1 r -5 0 r -4 1 r
-1 1 r -1 3 r 0 3 r 1 3 r 3 2 r 3 2 r 5 1 r 3 1 r 1 3 r 0 2 r -1 3 r -4 1 r
-5 0 r cp s n 1199 229 m 2 1 r 4 4 r 0 -26 r s n 1228 234 m -4 -1 r -3 -4 r
-1 -6 r 0 -4 r 1 -6 r 3 -4 r 4 -1 r 2 0 r 4 1 r 3 4 r 1 6 r 0 4 r -1 6 r -3 4 r
-4 1 r -2 0 r cp s n 1407 229 m 2 1 r 4 4 r 0 -26 r s n 1430 228 m 0 1 r 1 2 r
1 2 r 3 1 r 5 0 r 2 -1 r 1 -2 r 2 -2 r 0 -3 r -2 -2 r -2 -4 r -13 -12 r 18 0 r
s
 n 277 277 m 0 971 r s n 277 423 m 14 0 r s n 249 427 m 0 1 r 1 2 r 1 1 r 1 0 r
4 0 r 1 0 r 1 -1 r 1 -2 r 0 -2 r -1 -1 r -2 -3 r -8 -8 r 12 0 r s n 277 616 m
14 0 r s n 258 625 m -8 0 r -1 -8 r 1 1 r 2 1 r 3 0 r 2 -1 r 2 -2 r 1 -2 r
0 -2 r -1 -3 r -2 -1 r -2 -1 r -3 0 r -2 1 r -1 1 r -1 1 r s n 277 277 m 28 0 r
s n 207 284 m 15 0 r s n 229 290 m 0 1 r 1 2 r 0 1 r 2 1 r 3 0 r 2 -1 r 1 -1 r
1 -2 r 0 -1 r -1 -2 r -2 -3 r -8 -8 r 12 0 r s n 160 284 m 3 2 r 4 3 r 0 -26 r
s
 n 189 289 m -3 -1 r -3 -4 r -1 -6 r 0 -4 r 1 -6 r 3 -4 r 3 -1 r 3 0 r 4 1 r
2 4 r 2 6 r 0 4 r -2 6 r -2 4 r -4 1 r -3 0 r cp s n 277 908 m 14 0 r s n
249 913 m 0 0 r 1 2 r 1 1 r 1 1 r 4 0 r 1 -1 r 1 -1 r 1 -2 r 0 -1 r -1 -2 r
-2 -3 r -8 -8 r 12 0 r s n 277 1101 m 14 0 r s n 258 1110 m -8 0 r -1 -8 r 1 1
r
 2 1 r 3 0 r 2 -1 r 2 -2 r 1 -2 r 0 -2 r -1 -2 r -2 -2 r -2 -1 r -3 0 r -2 1 r
-1 1 r -1 2 r s n 277 762 m 28 0 r s n 207 770 m 15 0 r s n 230 777 m 2 0 r
3 3 r 0 -18 r s n 160 770 m 3 1 r 4 4 r 0 -27 r s n 189 775 m -3 -1 r -3 -4 r
-1 -7 r 0 -3 r 1 -7 r 3 -3 r 3 -2 r 3 0 r 4 2 r 2 3 r 2 7 r 0 3 r -2 7 r -2 4 r
-4 1 r -3 0 r cp s n 277 1248 m 28 0 r s n 233 1265 m -3 -1 r -1 -2 r -1 -4 r
0 -3 r 1 -4 r 1 -3 r 3 0 r 2 0 r 2 0 r 2 3 r 1 4 r 0 3 r -1 4 r -2 2 r -2 1 r
-2 0 r cp s n 182 1255 m 3 1 r 4 4 r 0 -26 r s n 211 1260 m -3 -1 r -3 -4 r
-1 -6 r 0 -4 r 1 -6 r 3 -4 r 3 -1 r 3 0 r 4 1 r 2 4 r 2 6 r 0 4 r -2 6 r -2 4 r
-4 1 r -3 0 r cp s n 1525 277 m 0 971 r s n 1525 423 m -14 0 r s n 1525 616 m
-14 0 r s n 1525 277 m -28 0 r s n 1525 908 m -14 0 r s n 1525 1101 m -14 0 r s
n 1525 762 m -28 0 r s n 1525 1248 m -28 0 r s n 921 777 m 24 0 r -12 -12 k
0 24 r 881 813 m 24 0 r -12 -12 k 0 24 r 811 871 m 24 0 r -12 -12 k 0 24 r
675 966 m 24 0 r -12 -12 k 0 24 r 577 1022 m 24 0 r -12 -12 k 0 24 r 505 1063 m
24 0 r -12 -12 k 0 24 r 450 1095 m 24 0 r -12 -12 k 0 24 r 407 1121 m 24 0 r
-12 -12 k 0 24 r 373 1143 m 24 0 r -12 -12 k 0 24 r 346 1163 m 24 0 r -12 -12 k
0 24 r 323 1181 m 24 0 r -12 -12 k 0 24 r 289 1213 m 24 0 r -12 -12 k 0 24 r
265 1242 m 24 0 r -12 -12 k 0 24 r s n 1177 588 m 24 -24 r s n 1201 588 m
-24 -24 r s n 1116 677 m 24 -24 r s n 1140 677 m -24 -24 r s n 1061 701 m
24 -24 r s n 1085 701 m -24 -24 r s n 1010 746 m 24 -24 r s n 1034 746 m
-24 -24 r s n 964 785 m 24 -24 r s n 988 785 m -24 -24 r s n 881 844 m 24 -24 r
s n 905 844 m -24 -24 r s n 811 890 m 24 -24 r s n 835 890 m -24 -24 r s n
811 891 m 24 -24 r s n 835 891 m -24 -24 r s n 675 978 m 24 -24 r s n 699 978 m
-24 -24 r s n 577 1035 m 24 -24 r s n 601 1035 m -24 -24 r s n 450 1108 m
24 -24 r s n 474 1108 m -24 -24 r s n 373 1156 m 24 -24 r s n 397 1156 m
-24 -24 r s n 1329 493 12 0 360 a s n 1189 627 12 0 360 a s n
1073 703 12 0 360 a s n 976 769 12 0 360 a s n 893 830 12 0 360 a s n
823 876 12 0 360 a s n 277 1220 m 2 -3 r 3 -3 r 2 -3 r 3 -3 r 2 -2 r 3 -3 r
2 -2 r 3 -3 r 2 -2 r 3 -3 r 2 -2 r 3 -3 r 2 -2 r 3 -2 r 2 -3 r 3 -2 r 2 -2 r
3 -2 r 2 -2 r 3 -2 r 2 -3 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r
2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r
3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r
2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r
3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 3 -2 r 2 -1 r
3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r
2 -2 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r
3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r
2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r
3 -2 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r
2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -2 r
3 -1 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r
2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -2 r
3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r
2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r
3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r
2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -2 r
3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r
2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r
3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r
2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r
3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r
2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r
3 -1 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -1 r
2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r
3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r s n 1025 757 m 2 -1 r 3 -2 r
2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -1 r
3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r
2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r
3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r
2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r
3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r
2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r
3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -3 r 3 -2 r
2 -2 r 3 -2 r 2 -2 r 3 -2 r 3 -3 r 2 -2 r 3 -2 r 2 -2 r 3 -3 r 2 -2 r 3 -2 r
2 -3 r 3 -2 r 2 -2 r 3 -3 r 2 -2 r 3 -3 r 2 -2 r 3 -3 r 2 -2 r 3 -3 r 2 -2 r
3 -3 r 2 -3 r 3 -2 r 2 -3 r 3 -3 r 2 -2 r 3 -3 r 2 -3 r 3 -3 r 2 -3 r 3 -3 r
2 -3 r 3 -3 r 2 -3 r 3 -3 r 2 -4 r 3 -3 r 2 -3 r 3 -4 r 2 -3 r 3 -4 r 2 -3 r
3 -4 r 2 -4 r 3 -4 r 2 -4 r 3 -4 r 2 -4 r 3 -5 r 2 -4 r 3 -5 r 2 -4 r 3 -5 r
2 -6 r 3 -5 r 2 -5 r 3 -6 r 2 -6 r 3 -7 r 2 -6 r 3 -7 r 2 -8 r 3 -8 r 2 -8 r
3 -9 r 2 -10 r 3 -11 r 2 -11 r 3 -13 r 2 -15 r 1 -9 r s [20]0 sd n 277 1220 m
2 -3 r 3 -3 r 2 -3 r 3 -3 r 2 -2 r 3 -3 r 2 -2 r 3 -3 r 2 -2 r 3 -3 r 2 -2 r
3 -3 r 2 -2 r 3 -2 r 2 -3 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -3 r 3 -2 r
2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r
3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r
2 -1 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r
3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r
2 -2 r 3 -1 r 2 -2 r 3 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r
2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r
3 -2 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r
2 -2 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r
3 -2 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r
2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -2 r
3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r
2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -2 r
3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r
2 -2 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r
3 -2 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r
2 -2 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r
3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r
2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r
3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r
2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r
3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r
2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r
3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -1 r
2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r
3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r
2 -2 r 3 -2 r s n 1025 753 m 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r
3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r
2 -2 r 3 -3 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -3 r 3 -2 r 2 -2 r
3 -2 r 2 -2 r 3 -3 r 2 -2 r 3 -2 r 2 -3 r 3 -2 r 2 -3 r 3 -2 r 2 -3 r 3 -2 r
2 -3 r 3 -2 r 2 -3 r 3 -3 r 2 -2 r 3 -3 r 2 -3 r 3 -3 r 2 -2 r 3 -3 r 2 -3 r
3 -3 r 2 -3 r 3 -3 r 2 -4 r 3 -3 r 2 -3 r 3 -3 r 2 -4 r 3 -3 r 2 -4 r 3 -4 r
2 -3 r 3 -4 r 2 -4 r 3 -4 r 2 -5 r 3 -4 r 2 -4 r 3 -5 r 2 -5 r 3 -5 r 2 -5 r
3 -5 r 2 -6 r 3 -5 r 2 -7 r 3 -6 r 2 -7 r 3 -7 r 2 -7 r 3 -8 r 2 -9 r 3 -9 r
2 -10 r 3 -11 r 2 -12 r 3 -14 r 2 -15 r 3 -18 r 2 -21 r 3 -26 r 2 -34 r 3 -40 r
s [4]16 sd n 277 1220 m 2 -3 r 3 -3 r 2 -3 r 3 -3 r 2 -2 r 3 -3 r 2 -2 r 3 -3 r
2 -2 r 3 -3 r 2 -2 r 3 -3 r 2 -2 r 3 -2 r 2 -3 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r
3 -2 r 2 -3 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r
2 -1 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r
3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r
2 -1 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r
3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r
3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r
2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r
3 -2 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r
2 -2 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r
3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -2 r
2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r
3 -2 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r
2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r
3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r
2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r
3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r
2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r
3 -1 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -1 r
2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -1 r
3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r
2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r
3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -3 r 3 -2 r 2 -2 r 3 -2 r
2 -2 r 3 -3 r 2 -2 r 3 -2 r 2 -3 r 3 -2 r 2 -3 r 3 -2 r 2 -3 r 3 -2 r 2 -3 r
3 -3 r 2 -2 r 3 -3 r 2 -3 r 3 -3 r 2 -3 r 3 -3 r 2 -3 r 3 -3 r 2 -3 r 3 -3 r
2 -3 r 3 -4 r 2 -3 r 3 -3 r 2 -4 r 3 -4 r 2 -3 r 3 -4 r 2 -4 r 3 -4 r 2 -5 r
3 -4 r 2 -5 r 3 -4 r 2 -5 r 3 -5 r s n 1025 674 m 2 -5 r 3 -6 r 2 -6 r 3 -6 r
2 -6 r 3 -7 r 2 -7 r 3 -7 r 2 -8 r 3 -9 r 2 -9 r 3 -10 r 2 -11 r 3 -12 r 2 -14
r
 3 -15 r 2 -18 r 3 -22 r 2 -27 r 3 -35 r 2 -54 r 3 -95 r 0 -8 r s []0 sd n
1595 443 8 0 360 a s n 1615 447 m -2 -1 r 2 -1 r 1 1 r -1 1 r cp s n 1615 432 m
-2 -1 r 2 -2 r 1 2 r -1 1 r cp s n 1661 452 m -1 3 r -4 1 r -2 0 r -4 -1 r
-2 -4 r -2 -6 r 0 -7 r 2 -5 r 2 -2 r 4 -2 r 1 0 r 4 2 r 2 2 r 2 4 r 0 1 r -2 4
r
 -2 3 r -4 1 r -1 0 r -4 -1 r -2 -3 r -2 -4 r s n 1683 456 m -13 -18 r 19 0 r s
n 1683 456 m 0 -27 r s n 1695 457 m 0 1 r 1 2 r 1 1 r 2 1 r 3 0 r 2 -1 r 1 -1 r
1 -2 r 0 -2 r -1 -1 r -2 -3 r -9 -9 r 13 0 r s sp
 0.240000 0.240000 sc 106 3435 tl 270 ro gr
 ======== ======= file f4.ps  (Figure 4) ======= ======= ======= =======
%!
 /sp {showpage} def /gr {grestore} def /gs {gsave} def /n {newpath} def
/s {stroke} def /m {moveto} def /l {lineto} def /tl {translate} def
/sd {setdash} def /sw {setlinewidth} def /cp {closepath} def /f {fill} def
/e {eofill} def /g {setgray} def /o {show} def /ff {findfont} def
/ro {rotate} def /sf {setfont} def /cf {scalefont} def /a {arc} def
/mf {makefont} def /sc {scale} def /k {rmoveto} def /r {rlineto} def gs
0.240000 0.240000 sc 106 3435 tl 270 ro 0.000 g []0 sd 2 sw n 518 1350 m 0 -29
r
 2 -5 r 4 -4 r 5 -2 r 4 0 r 6 2 r 4 4 r 1 5 r 0 29 r s n 573 1357 m -4 -4 r
-4 -5 r -4 -8 r -1 -9 r 0 -8 r 1 -9 r 4 -8 r 4 -5 r 4 -4 r s n 590 1342 m 4 2 r
5 6 r 0 -40 r s n 622 1357 m 4 -4 r 4 -5 r 3 -8 r 2 -9 r 0 -8 r -2 -9 r -3 -8 r
-4 -5 r -4 -4 r s n 715 1336 m -8 -26 r s n 734 1335 m -2 1 r -2 0 r -4 -1 r
-8 -8 r -3 -2 r -2 0 r s n 713 1325 m 4 -2 r 1 -2 r 4 -9 r 2 -2 r 2 0 r 2 2 r s
n 745 1333 m 34 0 r s n 745 1321 m 34 0 r s n 804 1350 m -6 -2 r -4 -6 r -2 -9
r
 0 -6 r 2 -9 r 4 -6 r 6 -2 r 3 0 r 6 2 r 4 6 r 2 9 r 0 6 r -2 9 r -4 6 r -6 2 r
-3 0 r cp s n 834 1314 m -2 -2 r 2 -2 r 2 2 r -2 2 r cp s n 851 1340 m 0 2 r
2 4 r 2 2 r 3 2 r 8 0 r 4 -2 r 2 -2 r 2 -4 r 0 -4 r -2 -3 r -4 -6 r -19 -19 r
26 0 r s n 944 1350 m 3 0 r 4 -2 r 2 -2 r 15 -36 r s n 957 1336 m -12 -26 r s n
979 1333 m 35 0 r s n 979 1321 m 35 0 r s n 1055 1319 m -2 -3 r -4 -2 r -3 0 r
-4 2 r -2 2 r -6 7 r -2 2 r -3 2 r -4 0 r -4 -2 r -2 -4 r 0 -4 r 2 -3 r 4 -2 r
4 0 r 3 2 r 2 2 r 6 7 r 2 2 r 4 2 r 3 0 r 4 -2 r 2 -4 r 0 -4 r cp s n
1131 1350 m 0 -40 r s n 1131 1350 m 26 -40 r s n 1157 1350 m 0 -40 r s n
1170 1329 m 0 -27 r s n 1170 1329 m 17 0 r s n 1170 1316 m 11 0 r s n
1196 1333 m 34 0 r s n 1196 1321 m 34 0 r s n 1249 1342 m 4 2 r 6 6 r 0 -40 r s
n 1306 1344 m -2 4 r -6 2 r -3 0 r -6 -2 r -4 -6 r -2 -9 r 0 -10 r 2 -7 r 4 -4
r
 6 -2 r 1 0 r 6 2 r 4 4 r 2 5 r 0 2 r -2 6 r -4 4 r -6 2 r -1 0 r -6 -2 r
-4 -4 r -2 -6 r s n 842 141 m 4 2 r 6 6 r 0 -40 r s n 907 156 m -34 -60 r s n
914 136 m 11 -27 r s n 937 136 m -12 -27 r -3 -8 r -4 -3 r -4 -2 r -2 0 r s n
946 151 m 0 1 r 1 3 r 2 1 r 2 2 r 6 0 r 2 -2 r 1 -1 r 2 -3 r 0 -2 r -2 -3 r
-2 -4 r -13 -13 r 18 0 r s n 49 738 m 27 0 r s n 55 738 m -4 -4 r -2 -4 r 0 -5
r
 2 -4 r 4 -4 r 6 -2 r 3 0 r 6 2 r 4 4 r 2 4 r 0 5 r -2 4 r -4 4 r s n 49 753 m
27 0 r s n 57 753 m -6 6 r -2 4 r 0 5 r 2 4 r 6 2 r 19 0 r s n 57 774 m -6 6 r
-2 3 r 0 6 r 2 4 r 6 2 r 19 0 r s n 56 808 m 28 0 r s n 56 808 m 0 17 r s n
70 808 m 0 10 r s n 1587 554 m 16 0 r -8 -8 k 0 16 r s n 1615 558 m -2 -1 r
2 -2 r 1 2 r -1 1 r cp s n 1615 543 m -2 -1 r 2 -2 r 1 2 r -1 1 r cp s n
1649 562 m 2 1 r 4 4 r 0 -27 r s n 1687 563 m -2 3 r -3 1 r -3 0 r -4 -1 r
-2 -4 r -2 -7 r 0 -6 r 2 -5 r 2 -2 r 4 -2 r 1 0 r 4 2 r 3 2 r 1 4 r 0 1 r -1 4
r
 -3 2 r -4 2 r -1 0 r -4 -2 r -2 -2 r -2 -4 r s n 1695 568 m 0 1 r 1 2 r 1 1 r
2 1 r 3 0 r 2 -1 r 1 -1 r 1 -2 r 0 -2 r -1 -1 r -2 -3 r -9 -9 r 13 0 r s n
1587 507 m 16 -16 r s n 1603 507 m -16 -16 r s n 1615 503 m -2 -2 r 2 -1 r 1 1
r
 -1 2 r cp s n 1615 487 m -2 -1 r 2 -1 r 1 1 r -1 1 r cp s n 1648 511 m 13 0 r
-7 -10 r 4 0 r 2 -1 r 1 -1 r 2 -4 r 0 -3 r -2 -3 r -2 -3 r -4 -1 r -4 0 r -3 1
r
 -2 1 r -1 3 r s n 1671 505 m 0 1 r 2 3 r 1 1 r 3 1 r 5 0 r 2 -1 r 1 -1 r 2 -3
r
 0 -2 r -2 -3 r -2 -4 r -13 -12 r 18 0 r s n 1695 513 m 0 1 r 1 1 r 1 1 r 2 1 r
3 0 r 2 -1 r 1 -1 r 1 -1 r 0 -2 r -1 -2 r -2 -2 r -9 -9 r 13 0 r s n 277 277 m
1248 0 r s n 277 277 m 0 14 r s n 315 277 m 0 14 r s n 353 277 m 0 14 r s n
390 277 m 0 14 r s n 428 305 m 0 -28 r s n 466 277 m 0 14 r s n 504 277 m 0 14
r
 s n 542 277 m 0 14 r s n 580 277 m 0 14 r s n 617 305 m 0 -28 r s n 655 277 m
0 14 r s n 693 277 m 0 14 r s n 731 277 m 0 14 r s n 769 277 m 0 14 r s n
806 305 m 0 -28 r s n 844 277 m 0 14 r s n 882 277 m 0 14 r s n 920 277 m 0 14
r
 s n 958 277 m 0 14 r s n 996 305 m 0 -28 r s n 1033 277 m 0 14 r s n 1071 277
m
 0 14 r s n 1109 277 m 0 14 r s n 1147 277 m 0 14 r s n 1185 305 m 0 -28 r s n
1223 277 m 0 14 r s n 1260 277 m 0 14 r s n 1298 277 m 0 14 r s n 1336 277 m
0 14 r s n 1374 305 m 0 -28 r s n 1412 277 m 0 14 r s n 1450 277 m 0 14 r s n
1487 277 m 0 14 r s n 1525 277 m 0 14 r s n 277 1248 m 1248 0 r s n 277 1248 m
0 -14 r s n 315 1248 m 0 -14 r s n 353 1248 m 0 -14 r s n 390 1248 m 0 -14 r s
n
 428 1220 m 0 28 r s n 466 1248 m 0 -14 r s n 504 1248 m 0 -14 r s n 542 1248 m
0 -14 r s n 580 1248 m 0 -14 r s n 617 1220 m 0 28 r s n 655 1248 m 0 -14 r s n
693 1248 m 0 -14 r s n 731 1248 m 0 -14 r s n 769 1248 m 0 -14 r s n 806 1220 m
0 28 r s n 844 1248 m 0 -14 r s n 882 1248 m 0 -14 r s n 920 1248 m 0 -14 r s n
958 1248 m 0 -14 r s n 996 1220 m 0 28 r s n 1033 1248 m 0 -14 r s n 1071 1248
m
 0 -14 r s n 1109 1248 m 0 -14 r s n 1147 1248 m 0 -14 r s n 1185 1220 m 0 28 r
s n 1223 1248 m 0 -14 r s n 1260 1248 m 0 -14 r s n 1298 1248 m 0 -14 r s n
1336 1248 m 0 -14 r s n 1374 1220 m 0 28 r s n 1412 1248 m 0 -14 r s n
1450 1248 m 0 -14 r s n 1487 1248 m 0 -14 r s n 1525 1248 m 0 -14 r s n
439 234 m -13 0 r -1 -11 r 1 1 r 4 1 r 4 0 r 4 -1 r 2 -3 r 2 -3 r 0 -3 r -2 -4
r
 -2 -2 r -4 -1 r -4 0 r -4 1 r -1 1 r -1 3 r s n 603 229 m 3 1 r 3 4 r 0 -26 r
s
 n 632 234 m -4 -1 r -2 -4 r -2 -6 r 0 -4 r 2 -6 r 2 -4 r 4 -1 r 3 0 r 3 1 r
3 4 r 1 6 r 0 4 r -1 6 r -3 4 r -3 1 r -3 0 r cp s n 792 229 m 3 1 r 3 4 r
0 -26 r s n 829 234 m -13 0 r -1 -11 r 1 1 r 4 1 r 4 0 r 3 -1 r 3 -3 r 1 -3 r
0 -3 r -1 -4 r -3 -2 r -3 -1 r -4 0 r -4 1 r -1 1 r -1 3 r s n 979 228 m 0 1 r
1 2 r 1 2 r 3 1 r 5 0 r 2 -1 r 2 -2 r 1 -2 r 0 -3 r -1 -2 r -3 -4 r -13 -12 r
18 0 r s n 1010 234 m -4 -1 r -2 -4 r -1 -6 r 0 -4 r 1 -6 r 2 -4 r 4 -1 r 3 0 r
4 1 r 2 4 r 1 6 r 0 4 r -1 6 r -2 4 r -4 1 r -3 0 r cp s n 1168 228 m 0 1 r
1 2 r 1 2 r 3 1 r 5 0 r 3 -1 r 1 -2 r 1 -2 r 0 -3 r -1 -2 r -3 -4 r -12 -12 r
17 0 r s n 1207 234 m -13 0 r -1 -11 r 1 1 r 4 1 r 4 0 r 4 -1 r 2 -3 r 2 -3 r
0 -3 r -2 -4 r -2 -2 r -4 -1 r -4 0 r -4 1 r -1 1 r -1 3 r s n 1358 234 m 14 0
r
 -7 -10 r 3 0 r 3 -1 r 1 -2 r 1 -3 r 0 -3 r -1 -4 r -2 -2 r -4 -1 r -4 0 r
-4 1 r -1 1 r -1 3 r s n 1389 234 m -4 -1 r -3 -4 r -1 -6 r 0 -4 r 1 -6 r 3 -4
r
 4 -1 r 2 0 r 4 1 r 2 4 r 2 6 r 0 4 r -2 6 r -2 4 r -4 1 r -2 0 r cp s n
277 277 m 0 971 r s n 277 423 m 14 0 r s n 249 427 m 0 1 r 1 2 r 1 1 r 1 0 r
4 0 r 1 0 r 1 -1 r 1 -2 r 0 -2 r -1 -1 r -2 -3 r -8 -8 r 12 0 r s n 277 616 m
14 0 r s n 258 625 m -8 0 r -1 -8 r 1 1 r 2 1 r 3 0 r 2 -1 r 2 -2 r 1 -2 r
0 -2 r -1 -3 r -2 -1 r -2 -1 r -3 0 r -2 1 r -1 1 r -1 1 r s n 277 277 m 28 0 r
s n 207 284 m 15 0 r s n 229 290 m 0 1 r 1 2 r 0 1 r 2 1 r 3 0 r 2 -1 r 1 -1 r
1 -2 r 0 -1 r -1 -2 r -2 -3 r -8 -8 r 12 0 r s n 160 284 m 3 2 r 4 3 r 0 -26 r
s
 n 189 289 m -3 -1 r -3 -4 r -1 -6 r 0 -4 r 1 -6 r 3 -4 r 3 -1 r 3 0 r 4 1 r
2 4 r 2 6 r 0 4 r -2 6 r -2 4 r -4 1 r -3 0 r cp s n 277 908 m 14 0 r s n
249 913 m 0 0 r 1 2 r 1 1 r 1 1 r 4 0 r 1 -1 r 1 -1 r 1 -2 r 0 -1 r -1 -2 r
-2 -3 r -8 -8 r 12 0 r s n 277 1101 m 14 0 r s n 258 1110 m -8 0 r -1 -8 r 1 1
r
 2 1 r 3 0 r 2 -1 r 2 -2 r 1 -2 r 0 -2 r -1 -2 r -2 -2 r -2 -1 r -3 0 r -2 1 r
-1 1 r -1 2 r s n 277 762 m 28 0 r s n 207 770 m 15 0 r s n 230 777 m 2 0 r
3 3 r 0 -18 r s n 160 770 m 3 1 r 4 4 r 0 -27 r s n 189 775 m -3 -1 r -3 -4 r
-1 -7 r 0 -3 r 1 -7 r 3 -3 r 3 -2 r 3 0 r 4 2 r 2 3 r 2 7 r 0 3 r -2 7 r -2 4 r
-4 1 r -3 0 r cp s n 277 1248 m 28 0 r s n 233 1265 m -3 -1 r -1 -2 r -1 -4 r
0 -3 r 1 -4 r 1 -3 r 3 0 r 2 0 r 2 0 r 2 3 r 1 4 r 0 3 r -1 4 r -2 2 r -2 1 r
-2 0 r cp s n 182 1255 m 3 1 r 4 4 r 0 -26 r s n 211 1260 m -3 -1 r -3 -4 r
-1 -6 r 0 -4 r 1 -6 r 3 -4 r 3 -1 r 3 0 r 4 1 r 2 4 r 2 6 r 0 4 r -2 6 r -2 4 r
-4 1 r -3 0 r cp s n 1525 277 m 0 971 r s n 1525 423 m -14 0 r s n 1525 616 m
-14 0 r s n 1525 277 m -28 0 r s n 1525 908 m -14 0 r s n 1525 1101 m -14 0 r s
n 1525 762 m -28 0 r s n 1525 1248 m -28 0 r s n 832 742 m 24 0 r -12 -12 k
0 24 r 710 835 m 24 0 r -12 -12 k 0 24 r 647 872 m 24 0 r -12 -12 k 0 24 r
536 939 m 24 0 r -12 -12 k 0 24 r 463 985 m 24 0 r -12 -12 k 0 24 r 414 1021 m
24 0 r -12 -12 k 0 24 r 378 1052 m 24 0 r -12 -12 k 0 24 r 352 1078 m 24 0 r
-12 -12 k 0 24 r 332 1101 m 24 0 r -12 -12 k 0 24 r 317 1122 m 24 0 r -12 -12 k
0 24 r 304 1140 m 24 0 r -12 -12 k 0 24 r 286 1172 m 24 0 r -12 -12 k 0 24 r
274 1200 m 24 0 r -12 -12 k 0 24 r 265 1225 m 24 0 r -12 -12 k 0 24 r s n
1009 646 m 24 -24 r s n 1033 646 m -24 -24 r s n 942 705 m 24 -24 r s n
966 705 m -24 -24 r s n 832 779 m 24 -24 r s n 856 779 m -24 -24 r s n 746 833
m
 24 -24 r s n 770 833 m -24 -24 r s n 647 888 m 24 -24 r s n 671 888 m -24 -24
r
 s n 596 919 m 24 -24 r s n 620 919 m -24 -24 r s n 554 944 m 24 -24 r s n
578 944 m -24 -24 r s n 519 968 m 24 -24 r s n 543 968 m -24 -24 r s n
1185 530 12 0 360 a s n 1021 657 12 0 360 a s n 844 769 12 0 360 a s n
659 876 12 0 360 a s n 277 1227 m 2 -7 r 3 -7 r 2 -6 r 3 -7 r 2 -6 r 3 -5 r
2 -6 r 3 -5 r 2 -5 r 3 -5 r 2 -4 r 3 -5 r 2 -4 r 3 -4 r 2 -4 r 3 -4 r 2 -4 r
3 -3 r 2 -4 r 3 -4 r 2 -3 r 3 -3 r 2 -4 r 3 -3 r 2 -3 r 3 -3 r 2 -3 r 3 -3 r
2 -3 r 3 -3 r 2 -3 r 3 -3 r 2 -2 r 3 -3 r 2 -2 r 3 -3 r 2 -3 r 3 -2 r 2 -2 r
3 -3 r 2 -2 r 3 -2 r 2 -3 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -3 r 2 -2 r 3 -2 r
2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r
3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 3 -2 r 2 -2 r
3 -1 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r
2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r
3 -2 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r
2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r
3 -2 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -2 r
2 -1 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -1 r
3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -1 r 3 -1 r
2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -1 r 3 -1 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r
3 -1 r 2 -1 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -1 r 3 -1 r 2 -1 r 3 -1 r
2 -2 r 3 -1 r 2 -1 r 3 -1 r 2 -1 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -1 r
3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -1 r 3 -1 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r
2 -1 r 3 -1 r 2 -1 r 3 -1 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -1 r 2 -1 r
3 -1 r 2 -1 r 3 -1 r 2 -1 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -1 r 3 -1 r
2 -1 r 3 -1 r 2 -1 r 3 -1 r 2 -1 r 3 -1 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r
3 -1 r 2 -1 r 3 -1 r 2 -1 r 3 -1 r 2 -1 r 3 -1 r 2 -1 r 3 -1 r 2 -1 r 3 -1 r
2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -1 r 3 -1 r 2 -1 r 3 -1 r 2 -1 r 3 -1 r 2 -1 r
3 -1 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -1 r 2 -1 r 3 -1 r 2 -1 r 3 -1 r
2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -1 r 2 -1 r 3 -1 r 2 -1 r 3 -1 r 2 -1 r
3 -2 r 2 -1 r 3 -1 r 2 -1 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -1 r 3 -1 r
2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -1 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -1 r
3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -1 r 2 -1 r 3 -2 r s n 1025 734 m 2 -1 r 3 -1 r
2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -1 r
3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -1 r 3 -1 r
2 -2 r 3 -1 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r
3 -1 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -1 r
2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r
3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r
2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -2 r
3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r
2 -2 r 3 -1 r 2 -2 r 3 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r
2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r
3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r
2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r
3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -3 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r
2 -3 r 3 -2 r 2 -2 r 3 -3 r 2 -2 r 3 -2 r 2 -3 r 3 -2 r 2 -3 r 3 -2 r 2 -3 r
3 -3 r 2 -2 r 3 -3 r 2 -3 r 3 -3 r 2 -2 r 3 -3 r 2 -3 r 3 -3 r 2 -3 r 3 -4 r
2 -3 r 3 -3 r 2 -3 r 3 -4 r 2 -3 r 3 -4 r 2 -4 r 3 -4 r 2 -4 r 3 -4 r 2 -4 r
3 -4 r 2 -5 r 3 -5 r 2 -4 r 3 -5 r 2 -6 r 3 -5 r 2 -6 r 3 -6 r 2 -6 r 3 -6 r
2 -7 r 3 -7 r 2 -8 r 3 -9 r 2 -8 r 3 -10 r 2 -11 r 3 -11 r 2 -13 r 1 -2 r s
[20]0 sd n 277 1227 m 2 -7 r 3 -7 r 2 -6 r 3 -7 r 2 -6 r 3 -5 r 2 -6 r 3 -5 r
2 -5 r 3 -5 r 2 -4 r 3 -5 r 2 -4 r 3 -4 r 2 -4 r 3 -4 r 2 -4 r 3 -3 r 2 -4 r
3 -4 r 2 -3 r 3 -3 r 2 -4 r 3 -3 r 2 -3 r 3 -3 r 2 -3 r 3 -3 r 2 -3 r 3 -3 r
2 -3 r 3 -3 r 2 -2 r 3 -3 r 2 -2 r 3 -3 r 2 -3 r 3 -2 r 2 -2 r 3 -3 r 2 -2 r
3 -2 r 2 -3 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -3 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r
2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r
3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r
3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r
2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r
3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r
2 -2 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r
3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r
2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -1 r 3 -1 r 2 -2 r
3 -1 r 2 -1 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -1 r 3 -1 r 2 -1 r 3 -2 r
2 -1 r 3 -1 r 2 -1 r 3 -1 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -1 r 2 -1 r
3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -1 r 3 -1 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r
2 -1 r 3 -1 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -1 r 2 -1 r 3 -1 r 2 -1 r
3 -2 r 2 -1 r 3 -1 r 2 -1 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -1 r 3 -1 r
2 -1 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -1 r 3 -1 r 2 -1 r 3 -1 r 2 -1 r
3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -1 r 3 -1 r 2 -1 r 3 -1 r 2 -1 r 3 -1 r
2 -1 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -1 r 3 -1 r 2 -1 r 3 -1 r 2 -1 r
3 -1 r 2 -1 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -1 r 3 -1 r 2 -1 r 3 -1 r
2 -1 r 3 -1 r 2 -1 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -1 r 3 -1 r 2 -1 r
3 -1 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -1 r 2 -1 r 3 -1 r 2 -1 r 3 -2 r
2 -1 r 3 -1 r 2 -1 r 3 -1 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -1 r 2 -1 r
3 -2 r 2 -1 r 3 -1 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r
2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r
3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r s n 1025 731 m 2 -2 r 3 -1 r 2 -1 r 3 -2 r
2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r
3 -2 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r
2 -2 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r
3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r
2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r
3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r
2 -2 r 3 -2 r 2 -3 r 3 -2 r 2 -2 r 3 -2 r 2 -3 r 3 -2 r 2 -3 r 3 -2 r 2 -3 r
3 -2 r 2 -3 r 3 -2 r 2 -3 r 3 -3 r 2 -3 r 3 -3 r 2 -3 r 3 -3 r 2 -3 r 3 -3 r
2 -3 r 3 -4 r 3 -3 r 2 -3 r 3 -4 r 2 -4 r 3 -3 r 2 -4 r 3 -4 r 2 -4 r 3 -4 r
2 -4 r 3 -4 r 2 -5 r 3 -4 r 2 -5 r 3 -5 r 2 -5 r 3 -5 r 2 -6 r 3 -6 r 2 -6 r
3 -7 r 2 -7 r 3 -7 r 2 -8 r 3 -9 r 2 -10 r 3 -10 r 2 -11 r 3 -13 r 2 -14 r
3 -17 r 2 -19 r 3 -23 r 2 -29 r 1 -12 r s [4]16 sd n 277 1227 m 2 -7 r 3 -7 r
2 -6 r 3 -7 r 2 -6 r 3 -5 r 2 -6 r 3 -5 r 2 -5 r 3 -5 r 2 -4 r 3 -5 r 2 -4 r
3 -4 r 2 -4 r 3 -4 r 2 -4 r 3 -3 r 2 -4 r 3 -4 r 2 -3 r 3 -3 r 2 -4 r 3 -3 r
2 -3 r 3 -3 r 2 -3 r 3 -3 r 2 -3 r 3 -3 r 2 -3 r 3 -3 r 2 -2 r 3 -3 r 2 -2 r
3 -3 r 2 -3 r 3 -2 r 2 -2 r 3 -3 r 2 -2 r 3 -2 r 2 -3 r 3 -2 r 2 -2 r 3 -2 r
2 -2 r 3 -3 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r
3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r
2 -2 r 3 -1 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r
2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r
3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r
2 -2 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r
3 -2 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r
2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r
3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -1 r 3 -2 r
2 -1 r 3 -1 r 2 -1 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -1 r 3 -1 r 2 -2 r
3 -1 r 2 -1 r 3 -1 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -1 r 2 -1 r 3 -2 r
2 -1 r 3 -1 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r
3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -1 r 3 -2 r
2 -1 r 3 -1 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r
3 -1 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r
2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -1 r 2 -1 r
3 -2 r 2 -1 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r
2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -2 r
3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r
2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r
3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r
2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r
3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r s
n
 1025 693 m 2 -2 r 3 -2 r 2 -3 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -3 r
3 -2 r 2 -2 r 3 -3 r 2 -2 r 3 -3 r 2 -2 r 3 -3 r 2 -3 r 3 -2 r 2 -3 r 3 -3 r
2 -3 r 3 -3 r 2 -4 r 3 -3 r 2 -4 r 3 -3 r 2 -4 r 3 -4 r 2 -5 r 3 -4 r 2 -5 r
3 -4 r 2 -6 r 3 -5 r 2 -5 r 3 -6 r 2 -6 r 3 -6 r 2 -6 r 3 -7 r 2 -6 r 3 -8 r
2 -7 r 3 -9 r 2 -8 r 3 -10 r 2 -10 r 3 -12 r 2 -14 r 3 -15 r 2 -18 r 3 -22 r
2 -27 r 3 -36 r 2 -53 r 1 -20 r s [20 8 4 8]0 sd n 277 1237 m 2 -7 r 3 -7 r
2 -7 r 3 -6 r 2 -6 r 3 -5 r 2 -6 r 3 -5 r 2 -5 r 3 -5 r 2 -5 r 3 -4 r 2 -5 r
3 -4 r 2 -4 r 3 -4 r 2 -4 r 3 -4 r 2 -3 r 3 -4 r 2 -4 r 3 -3 r 2 -4 r 3 -3 r
2 -3 r 3 -3 r 2 -3 r 3 -3 r 2 -3 r 3 -3 r 2 -3 r 3 -3 r 2 -3 r 3 -3 r 2 -3 r
3 -2 r 2 -3 r 3 -3 r 2 -2 r 3 -3 r 2 -2 r 3 -3 r 2 -2 r 3 -3 r 2 -2 r 3 -2 r
2 -3 r 3 -2 r 2 -2 r 3 -3 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -3 r 3 -2 r 2 -2 r
3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r
2 -2 r 3 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r
2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r
3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r
2 -1 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r
3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r
2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r
3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r
2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r
3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r
2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r
3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r
2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r
3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r
2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r
3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -1 r
2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r
3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r
2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r
3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r
2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r
3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r s
n
 1025 655 m 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r
3 -1 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -1 r
2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r
3 -1 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -1 r
2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -1 r
3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r
2 -2 r 3 -1 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r
3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r
2 -1 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 3 -2 r 2 -1 r 3 -2 r
2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r
3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -1 r
2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r
3 -1 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r
2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r
3 -1 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r
2 -1 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r 2 -1 r 3 -2 r 2 -2 r
3 -2 r 2 -1 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r
2 -2 r 3 -1 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -2 r 2 -2 r 3 -1 r 2 -2 r
3 -2 r 2 -2 r 3 -2 r 2 -2 r s []0 sd n 1595 443 8 0 360 a s n 1615 447 m -2 -1
r
 2 -1 r 1 1 r -1 1 r cp s n 1615 432 m -2 -1 r 2 -2 r 1 2 r -1 1 r cp s n
1661 452 m -1 3 r -4 1 r -2 0 r -4 -1 r -2 -4 r -2 -6 r 0 -7 r 2 -5 r 2 -2 r
4 -2 r 1 0 r 4 2 r 2 2 r 2 4 r 0 1 r -2 4 r -2 3 r -4 1 r -1 0 r -4 -1 r -2 -3
r
 -2 -4 r s n 1683 456 m -13 -18 r 19 0 r s n 1683 456 m 0 -27 r s n 1695 457 m
0 1 r 1 2 r 1 1 r 2 1 r 3 0 r 2 -1 r 1 -1 r 1 -2 r 0 -2 r -1 -1 r -2 -3 r
-9 -9 r 13 0 r s sp
 0.240000 0.240000 sc 106 3435 tl 270 ro gr
 ======== ======= file fps.sty ======= ======= ======= ======= =======
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%     FPS.STY or FPS.TEX     (EPSF.TEX version of Frank Zimmermann)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   Original Version by Tomas Rokicki and Don Knuth
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%   This Version is for use with GENERAL Postscript output
%
%                                urx
%   BoundingBox:       +----------+  ury
%                      |          |                  rotation
%                      |          |                     &
%                lly   +----------+                  offset !!
%                    .  llx
%
%   can be redefined with \fpsbox[llx lly urx ury]{filename.ps}
%   (simply check the bounding box by plotting the filename.ps - file)
%
%        (1)  arbitrary rotation with respect to (llx,lly) with
%             "some angle" (e.g. 0, 90, 180, 270) use \def\fpsangle
%
%             \def\fpsangle{90}         DEFAULT
%
%             for "some angle" = 0, 90, 180, 270 offset is set
%             automatically, otherwise use \fpsvskip or \fpshskip
%
%             \fpshskip=0pt             DEFAULT
%             \fpsvskip=0pt             DEFAULT
%
%        (2)  the bounded figure is first rescaled such that the
%             x-extend is \fpsxsize  (and/or  y-extend is \fpsysize)
%             and then rotated !!
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%   TeX macros to include an Encapsulated PostScript graphic.
%   Works by finding the bounding box comment,
%   calculating the correct scale values, and inserting a vbox
%   of the appropriate size at the current position in the TeX document.
%
%   To use with the center environment of LaTeX, preface the \fpsfile
%   call with a \leavevmode.  (LaTeX should probably supply this itself
%   for the center environment.)
%
%   To use, simply say
%
%   \input fps              % somewhere early on in your TeX file
%   \fpsbox{filename.ps}    % where you want to insert a vbox for a figure
%
%   Alternatively, you can type
%
%   \fpsbox[0 0 30 50]{filename.ps}       % to supply your own BoundingBox
%
%   which will not read in the file, and will instead use the bounding
%   box you specify.
%
%   The effect will be to typeset the figure as a TeX box, at the
%   point of your \fpsbox command. By default, the graphic will have its
%   `natural' width (namely the width of its bounding box, as described
%   in filename.ps). The TeX box will have depth zero.
%
%   You can enlarge or reduce the figure by saying
%     \fpsxsize=<dimen> \fpsbox{filename.ps}
%   (or
%     \fpsysize=<dimen> \epsfbox{filename.ps})
%   instead. Then the width of the TeX box will be \fpsxsize and its
%   height will be scaled proportionately (or the height will be
%   \fpsysize and its width will be scaled proportiontally).  The
%   width (and height) is restored to zero after each use.
%
%   A more general facility for sizing is available by defining the
%   \fpssize macro.    Normally you can redefine this macro
%   to do almost anything.  The first parameter is the natural x size of
%   the PostScript graphic, the second parameter is the natural y size
%   of the PostScript graphic.  It must return the xsize to use, or 0 if
%   natural scaling is to be used.  Common uses include:
%
%      \fpsxsize   % just leave the old value alone
%      0pt         % use the natural sizes
%      #1          % use the natural sizes
%      \hsize      % scale to full width
%      0.5#1       % scale to 50% of natural size
%      \ifnum#1>\hsize\hsize\else#1\fi  % smaller of natural, hsize
%
%   If you want TeX to report the size of the figure (as a message
%   on your terminal when it processes each figure), say `\fpsverbosetrue'.
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newread\fpsfilein    % file to \read
\newif\iffpsfileok    % continue looking for the bounding box?
\newif\iffpsbbfound   % success?
\newif\iffpsverbose   % report what you're making?
\newdimen\fpsxsize    % horizontal size after scaling before rotation
\newdimen\fpsysize    % vertical size after scaling before rotation
\newdimen\fpstsize    % horizontal size before and after scaling/rotation
\newdimen\fpsrsize    % vertical size before and after scaling/rotation
\newdimen\fpshosize   % horizontal offset
\newdimen\fpsvosize   % vertical offset
\newdimen\fpshskip    % additional horizontal offset
\newdimen\fpsvskip    % additional vertical offset
\newdimen\fpstmp      % register for arithmetic manipulation
\newdimen\pspoints    % conversion factor
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%  DEFAULT sizes
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pspoints=1bp          % Adobe points are `big'
\fpsxsize=0pt          % Default value, means `use natural size'
\fpsysize=0pt          % ditto
\fpshskip=0pt          % Default value, means `no additional hoffset'
\fpsvskip=0pt          % Default value, means `no additional voffset'
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%  The \fpsbox command
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\fpsbox#1{\global\def\fpsllx{36}\global\def\fpslly{36}%
   \global\def\fpsurx{756}\global\def\fpsury{576}%
   \def\lbracket{[}\def\testit{#1}\ifx\testit\lbracket%
   \let\next=\fpsgetlitbb\else\let\next=\fpsnormal\fi\next{#1}}%
%  \ifx#1[\let\next=\fpsgetlitbb\else\let\next=\fpsnormal\fi\next{#1}}%
%
\def\fpsgetlitbb#1#2 #3 #4 #5]#6{\fpsgrab #2 #3 #4 #5 .\\%
   \fpssetgraph{#6}}%
%
\def\fpsnormal#1{\fpsgetbb{#1}\fpssetgraph{#1}}%
%
\def\fpsgetbb#1{%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%   The first thing we need to do is to open the
%   PostScript file, if possible.
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\openin\fpsfilein=#1
\ifeof\fpsfilein\message{I couldn't open #1, will ignore it}\else
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%   Okay, we got it. Now we'll scan lines until we find one that doesn't
%   start with %. We're looking for the bounding box comment.
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\fpsfileoktrue \chardef\other=12
    \def\do##1{\catcode`##1=\other}\dospecials \catcode`\ =10
    \loop
       \read\fpsfilein to \fpsfileline
       \ifeof\fpsfilein\fpsfileokfalse\else
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%   We check to see if the first character is a % sign;
%   if not, we stop reading (unless the line was entirely blank);
%   if so, we look further and stop only if the line begins with
%   `%%BoundingBox:'.
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
          \expandafter\fpsaux\fpsfileline:. \\%
       \fi
   \iffpsfileok\repeat
   \iffpsbbfound\else
    \iffpsverbose\message{No bounding box comment in #1;
                           using defaults}\fi\fi
}\closein\fpsfilein\fi}%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%   Now we have to calculate the scale and offset values to use.
%   First we compute the natural sizes.
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\fpssetgraph#1{%
   \fpsrsize=\fpsury\pspoints
   \advance\fpsrsize by-\fpslly\pspoints
   \fpstsize=\fpsurx\pspoints
   \advance\fpstsize by-\fpsllx\pspoints
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%   If `fpsxsize' is 0, we default to the natural size of the picture.
%   Otherwise we scale the graph to be \fpsxsize wide.
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   \fpsxsize\fpssize\fpsrsize\fpstsize
   \ifnum\fpsxsize=0 \ifnum\fpsysize=0
      \fpsxsize=\fpstsize \fpsysize=\fpsrsize
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%   We have a sticky problem here:  TeX doesn't do floating point arithmetic!
%   Our goal is to compute y = rx/t. The following loop does this reasonably
%   fast, with an error of at most about 16 sp (about 1/4000 pt).
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \else\fpstmp=\fpstsize \divide\fpstmp\fpsrsize
       \fpsxsize=\fpsysize \multiply\fpsxsize\fpstmp
       \multiply\fpstmp\fpsrsize \advance\fpstsize-\fpstmp
       \fpstmp=\fpsysize
       \loop \advance\fpstsize\fpstsize \divide\fpstmp 2
       \ifnum\fpstmp>0
          \ifnum\fpstsize<\fpsrsize\else
             \advance\fpstsize-\fpsrsize \advance\fpsxsize\fpstmp \fi
       \repeat
     \fi
   \else\fpstmp=\fpsrsize \divide\fpstmp\fpstsize
     \fpsysize=\fpsxsize \multiply\fpsysize\fpstmp
     \multiply\fpstmp\fpstsize \advance\fpsrsize-\fpstmp
     \fpstmp=\fpsxsize
     \loop \advance\fpsrsize\fpsrsize \divide\fpstmp 2
     \ifnum\fpstmp>0
        \ifnum\fpsrsize<\fpstsize\else
           \advance\fpsrsize-\fpstsize \advance\fpsysize\fpstmp \fi
     \repeat
   \fi
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%  We rotate as described above
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   \fpshosize=0.0pt \fpsvosize=0.0pt
   \def\testangled{0}\def\testangler{90}%
   \def\testanglel{270}\def\testangleu{180}%
   \ifx\fpsangle\testangled
      \fpsrsize=\fpsysize \fpstsize=\fpsxsize\else
   \ifx\fpsangle\testangler
      \fpshosize=\fpsysize \fpsvosize=0.0pt
      \fpsrsize=\fpsxsize \fpstsize=\fpsysize\else
   \ifx\fpsangle\testanglel
      \fpshosize=0.0pt \fpsvosize=\fpsxsize
      \fpsrsize=\fpsxsize \fpstsize=\fpsysize\else
   \ifx\fpsangle\testangleu
      \fpshosize=\fpsxsize \fpsvosize=\fpsysize
      \fpsrsize=\fpsysize \fpstsize=\fpsxsize\else
      \fpsrsize=0.0pt \fpstsize=0.0pt
   \fi\fi\fi\fi
% \iffpsverbose\message{#1: width=\the\fpsxsize, height=\the\fpsysize}\fi
 \iffpsverbose\message{#1: width=\the\fpstsize, height=\the\fpsrsize}\fi
 \iffpsverbose\message{hoffset=\the\fpshosize, voffset=\the\fpsvosize}\fi
 \iffpsverbose\message{angle=\fpsangle, pspoints=\the\pspoints}\fi
 \iffpsverbose\message{llx=\fpsllx, lly=\fpslly}\fi
 \iffpsverbose\message{urx=\fpsurx, ury=\fpsury}\fi
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%  Finally, we make the vbox and stick in a \special that dvips can parse.
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   \advance\fpshosize by\fpshskip \advance\fpsvosize by\fpsvskip
   \divide\fpshosize\pspoints     \divide\fpsvosize\pspoints
%   \fpshosize=0.000015253\fpshosize
   \fpstmp=10\fpsxsize \divide\fpstmp\pspoints
   \vbox to\fpsrsize{\vfil\hbox to\fpstsize{%
   \special{PSfile=#1 voffset=\number\fpsvosize\space
         hoffset=\number\fpshosize\space angle=\fpsangle\space
%        hsize=\fpshsize\space vsize=\fpsvsize\space
%        hscale=\fpshscale\space vscale=\fpsvscale\space
         llx=\fpsllx\space lly=\fpslly\space
         urx=\fpsurx\space ury=\fpsury\space rwi=\number\fpstmp}%
\hfil}}%
\fpsxsize=0pt\fpsysize=0pt}%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%   We still need to define the tricky \fpsaux macro. This requires
%   a couple of magic constants for comparison purposes.
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\catcode`\%=12 \global\let\fpspercent=%\global\def\fpsbblit{%BoundingBox}}%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%   So we're ready to check for `%BoundingBox:' and to grab the
%   values if they are found.
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\long\def\fpsaux#1#2:#3\\{\ifx#1\fpspercent
   \def\testit{#2}\ifx\testit\fpsbblit
      \fpsgrab #3 . . . \\%
      \fpsfileokfalse
      \global\fpsbbfoundtrue
   \fi\else\ifx#1\par\else\fpsfileokfalse\fi\fi}%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%   Here we grab the values and stuff them in the appropriate definitions.
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\fpsgrab #1 #2 #3 #4 #5\\{%
   \global\def\fpsllx{#1}\ifx\fpsllx\empty
      \fpsgrab #2 #3 #4 #5 .\\\else
   \global\def\fpslly{#2}%
   \global\def\fpsurx{#3}\global\def\fpsury{#4}\fi}%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%   We default the fpssize macro:
%
%      \fpsxsize   % just leave the old value alone
%      0pt         % use the natural sizes
%      #1          % use the natural sizes
%      \hsize      % scale to full width
%      0.5#1       % scale to 50% of natural size
%      \ifnum#1>\hsize\hsize\else#1\fi  % smaller of natural, hsize
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\fpssize#1#2{\fpsxsize}%
%\def\fpssize#1#2{0.5#2}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%   DEFAULT rotation and message mode
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\fpsangle{90}%
\fpsverbosetrue
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%   Finally, other definitions for compatibility with older macros.
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\let\fpsfile=\fpsbox
\let\epsfxsize=\fpsxsize
\let\epsfysize=\fpsysize
\let\epsfverbosetrue=\fpsverbosetrue
\let\epsfverbosefalse=\fpsverbosefalse
\def\epsfbox#1{\fpsangle{0}\fpsbox{#1}}
